Impact of E-plane Misalignment on THz Diagonal Horn Antennas

A key challenge in developing terahertz front-ends is achieving high coupling efficiency between the waveguide feed horn and the optical beam. In this paper, we have quantified the alignment requirements for the widely used E-plane split diagonal horn antenna through theoretical analysis, electromagnetic simulation, and experimental validation within the 325-500 GHz frequency range. The results from our analytical models, simulations, and measurements are consistent and shows good agreement. They reveal that even minor geometric asymmetries can cause significant increases in fractional power radiated to the cross-polar component due to amplitude and phase imbalances in the TE10 and TE01 modes. Furthermore, a misalignment of approximately 8% of the wavelength was observed to result in a 3-dB degradation in the optical coupling to a Gaussian beam (Gaussicity) in middle of the waveguide band. These findings highlight the critical importance of precise alignment and feed horn machining for the successful implementation of terahertz front-end systems.

==> Fig/Gauss_june.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick = {0,0.05,0.1},
xlabel style={font=\color{white!15!black}},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
xlabel={$\delta/\lambda_o$},
ymin=20,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Gaussicity (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[black] at (axis cs:0.085,70) {$f/f_c = 1.8$};
\node[black] at (axis cs:0.075,40) {$f/f_c = 1.5$};
\node[black] at (axis cs:0.025,50) {$f/f_c = 1.3$};
\addplot [mark=diamond*, only marks, mark options={solid, green}, mark size = 3.5 pt]
  table[row sep=crcr]{%
0	84.5\\
0.0114025085518814	80.9\\
0.0228050171037628	72.9\\
0.0342075256556442	61\\
0.0456100342075257	48.5\\
%0.0570125427594071	37.6\\
%0.0684150513112885	29.3\\
};



\addplot [mark=triangle*, only marks, mark options={solid, blue}, mark size = 3.5 pt]
  table[row sep=crcr]{%
0	85\\
0.0131406044678055	82.9\\
0.026281208935611	76.8\\
0.0394218134034166	68.4\\
0.0525624178712221	57.7\\
0.0657030223390276	47.3\\
0.0788436268068331	37.9\\
0.0919842312746386	30.2\\
};



\addplot [mark=square*, only marks, mark options={solid, red}, mark size = 2.5 pt]
  table[row sep=crcr]{%
0	84.9\\
0.0156739811912226	83\\
0.0313479623824451	79.4\\
0.0470219435736677	73.4\\
0.0626959247648903	65.8\\
0.0783699059561129	57.5\\
0.0940438871473354	48.6\\
0.109717868338558	39.8\\
};
\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
0	84.3024791653356\\
0.00577462464939779	84.1249785682013\\
0.0115492492987956	83.5937401474258\\
0.0173238739481934	82.7125490034151\\
0.0230984985975912	81.4876969623545\\
0.0288731232469889	79.927957671153\\
0.0346477478963867	78.0445520572455\\
0.0404223725457845	75.8511036891479\\
0.0461969971951823	73.3635860248869\\
0.0519716218445801	70.6002596118997\\
0.0577462464939779	67.5816013776286\\
0.0635208711433757	64.3302258195952\\
0.0692954957927735	60.8707987977283\\
0.0750701204421712	57.2299446194972\\
0.080844745091569	53.436147232182\\
0.0866193697409668	49.5196464898795\\
0.0923939943903646	45.5123306580387\\
0.0981686190397624	41.4476265731299\\
0.10394324368916	37.3603892148545\\
0.109717868338558	33.2867929098897\\
};




\addplot [color=black, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	84.3024791653356\\
0.00484127533024414	84.0384687671504\\
0.00968255066048828	83.2490479384096\\
0.0145238259907324	81.9420572478638\\
0.0193651013209766	80.1305974821386\\
0.0242063766512207	77.8330853451302\\
0.0290476519814648	75.0733433377475\\
0.033888927311709	71.8807402357867\\
0.0387302026419531	68.2904024655953\\
0.0435714779721972	64.343532508423\\
0.0484127533024414	60.0878864324436\\
0.0532540286326855	55.5784930864308\\
0.0580953039629297	50.8787467816804\\
0.0629365792931738	46.0620908294704\\
0.0677778546234179	41.214663848945\\
0.0726191299536621	36.4395744018084\\
0.0774604052839062	31.8640626659443\\
0.0823016806141504	27.65210170789\\
0.0871429559443945	24.0281099430476\\
0.0919842312746386	21.3260656012657\\
};


\addplot [color=black, dash dot, line width=2.5pt]
  table[row sep=crcr]{%
0	84.3024791653356\\
0.00420092420332473	83.8939240710868\\
0.00840184840664946	82.6729432264637\\
0.0126027726099742	80.6538871382085\\
0.0168036968132989	77.8617453839714\\
0.0210046210166237	74.3340727494745\\
0.0252055452199484	70.1244692273636\\
0.0294064694232731	65.3088307488487\\
0.0336073936265978	59.9969100362619\\
0.0378083178299226	54.3545981713597\\
0.0420092420332473	48.6456478687981\\
0.046210166236572	42.979451448611\\
};


\end{axis}

\end{tikzpicture}%

==> Fig/cocross_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height = 4cm,
at={(0.758in,0.436in)},
scale only axis,
xmin=-40,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ (Deg)}$},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity (dB)},
axis line style = {thick},
axis background/.style={fill=white},
title={a)},
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
every major tick/.append style={thick, major tick length=5pt, black},
]
\node[black] at (axis cs:-17.5,-18) {Crosspolar};
\node[black] at (axis cs:22,22) {Copolar};
\draw[->] (axis cs:-15,-15) -- (axis cs:-10,-10);
\draw[<-] (axis cs:14,14) -- (axis cs:18,18);
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-11.358206011767\\
-89	-11.024413710927\\
-88	-10.6750438866966\\
-87	-10.3123323576484\\
-86	-9.93886503204618\\
-85	-9.55755281596918\\
-84	-9.17161115049564\\
-83	-8.78454511661396\\
-82	-8.40014082432975\\
-81	-8.02246378969863\\
-80	-7.65586518198405\\
-79	-7.30499717567591\\
-78	-6.97483916949862\\
-77	-6.67073736914997\\
-76	-6.39846124905301\\
-75	-6.16428184791129\\
-74	-5.97507893594376\\
-73	-5.83848716942383\\
-72	-5.7630959718067\\
-71	-5.75872491685567\\
-70	-5.83680718658899\\
-69	-6.01093024698997\\
-68	-6.29760783019358\\
-67	-6.71739229046106\\
-66	-7.29647397109331\\
-65	-8.06890110898418\\
-64	-9.07922761924679\\
-63	-10.3835308510338\\
-62	-12.0375137350811\\
-61	-14.0171868083469\\
-60	-15.8748566010503\\
-59	-16.2334723217024\\
-58	-14.5059940583713\\
-57	-12.1062604039058\\
-56	-9.92891361869437\\
-55	-8.13861812480305\\
-54	-6.70845536945781\\
-53	-5.58975494238841\\
-52	-4.74420760537441\\
-51	-4.14688744402792\\
-50	-3.78462261597599\\
-49	-3.65464653614207\\
-48	-3.76454179416937\\
-47	-4.13393732485056\\
-46	-4.79875609438801\\
-45	-5.81964495388591\\
-44	-7.29725169184923\\
-43	-9.39297985352954\\
-42	-12.2823810911859\\
-41	-15.2467173155673\\
-40	-14.2893775581621\\
-39	-10.5164834482323\\
-38	-7.25208541495816\\
-37	-4.75939607379325\\
-36	-2.85092933420272\\
-35	-1.38862716137656\\
-34	-0.292034696906685\\
-33	0.481988907320944\\
-32	0.951934356762761\\
-31	1.11763015845784\\
-30	0.961594391923755\\
-29	0.446452523660283\\
-28	-0.491688426130685\\
-27	-1.95166910230336\\
-26	-4.04896518797354\\
-25	-6.63759269793874\\
-24	-7.89878450150006\\
-23	-5.66044779282412\\
-22	-2.47111741132673\\
-21	0.17254481400749\\
-20	2.20799690812433\\
-19	3.75931856618725\\
-18	4.9269797756169\\
-17	5.77803942012651\\
-16	6.35555727602879\\
-15	6.68608640388697\\
-14	6.78427137234046\\
-13	6.65547863059516\\
-12	6.297136551013\\
-11	5.69909873835272\\
-10	4.84305682497088\\
-9	3.70076492037579\\
-8	2.23049429435587\\
-7	0.370542208923826\\
-6	-1.97253908089067\\
-5	-4.94541736315176\\
-4	-8.78420401870162\\
-3	-13.8260233401912\\
-2	-19.8318512476896\\
-1	-22.9523293991062\\
0	-24.3808206609288\\
1	-25.9881740197693\\
2	-17.529717842728\\
3	-10.9037328597217\\
4	-6.31183492733613\\
5	-2.89048673610882\\
6	-0.235064641683566\\
7	1.86638812579716\\
8	3.53767049819024\\
9	4.8568302476998\\
10	5.87565929827315\\
11	6.62952929923309\\
12	7.14261805783531\\
13	7.43068328959727\\
14	7.50238844806939\\
15	7.35966664978708\\
16	6.99732902780101\\
17	6.4019224472686\\
18	5.54964828647416\\
19	4.40298052302763\\
20	2.90578659522212\\
21	0.979312278170147\\
22	-1.46103897144894\\
23	-4.34153641644813\\
24	-6.63561172939082\\
25	-6.24415932623731\\
26	-4.15010003330142\\
27	-2.20625229902\\
28	-0.805504281684909\\
29	0.0937485726920621\\
30	0.57085845526248\\
31	0.68415545741792\\
32	0.468933012315687\\
33	-0.0591501711605866\\
34	-0.903148134498595\\
35	-2.08807164031704\\
36	-3.67045489956093\\
37	-5.75939625129065\\
38	-8.55859160181344\\
39	-12.4017475613864\\
40	-16.8570490624858\\
41	-16.0811120191734\\
42	-12.0658475454621\\
43	-9.09169366431137\\
44	-7.05772354431342\\
45	-5.65817336085372\\
46	-4.71658731665967\\
47	-4.13418947935851\\
48	-3.85448581331041\\
49	-3.84567970133431\\
50	-4.09199741523857\\
51	-4.58938127337145\\
52	-5.3432018587723\\
53	-6.36598097710653\\
54	-7.6711124680566\\
55	-9.25057117108375\\
56	-11.0014075022045\\
57	-12.5443904108976\\
58	-13.1322820703691\\
59	-12.4044898760616\\
60	-10.9666181691991\\
61	-9.46604934829216\\
62	-8.15695906591715\\
63	-7.0866228349882\\
64	-6.2389996322092\\
65	-5.58512726925593\\
66	-5.09717031709573\\
67	-4.75143059066096\\
68	-4.5283212910055\\
69	-4.4116550839698\\
70	-4.38790301878234\\
71	-4.44558055591393\\
72	-4.57477359872143\\
73	-4.76678172166169\\
74	-5.01385172489483\\
75	-5.30897878790292\\
76	-5.64575778748602\\
77	-6.01827189149553\\
78	-6.42100903098555\\
79	-6.84879942346825\\
80	-7.29676918343189\\
81	-7.7603064073373\\
82	-8.23503711231439\\
83	-8.71680915636551\\
84	-9.20168285760057\\
85	-9.68592751872024\\
86	-10.1660234826625\\
87	-10.6386697006561\\
88	-11.1007970601015\\
89	-11.5495878433115\\
90	-11.9825015943585\\
};
\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-87.1352110243459	-48.7005483356909\\
-84.2704220486918	-48.5486470317744\\
-81.4056330730376	-46.9774132221306\\
-78.5408440973835	-46.6881728265766\\
-75.6760551217294	-53.0021842001415\\
-72.8112661460753	-51.9546553318006\\
-69.9464771704212	-44.8548253724308\\
-67.0816881947671	-44.5867467588421\\
-64.2168992191129	-40.9632138972277\\
-61.3521102434588	-43.4644841283067\\
-58.4873212678047	-54.1448217401919\\
-55.6225322921506	-39.869089012436\\
-52.7577433164965	-42.2577368517557\\
-49.8929543408424	-35.7180284051372\\
-47.0281653651883	-61.958888430778\\
-44.1633763895341	-58.6698777797052\\
-41.29858741388	-34.8879571951148\\
-38.4337984382259	-18.0091551500257\\
-35.5690094625718	-9.11869250640201\\
-32.7042204869177	-3.90424107569101\\
-29.8394315112636	-2.43147366701384\\
-26.9746425356094	-8.00815214884362\\
-24.1098535599553	-13.5614966931051\\
-21.2450645843012	-0.874470587184199\\
-18.3802756086471	4.12090811573262\\
-15.515486632993	5.80755385649428\\
-12.6506976573389	6.17915515023997\\
-9.78590868168474	3.95825044744811\\
-6.92111970603062	-1.85369087561981\\
-4.0563307303765	-6.25302169199301\\
-1.1915417547224	-2.90378458103826\\
1.67324722093171	-3.45403167222374\\
4.53803619658583	-8.20230978313774\\
7.40282517223995	-0.678458777440386\\
10.2676141478941	4.68928398443051\\
13.1324031235482	6.70010652696877\\
15.9971920992023	6.57622905099842\\
18.8619810748564	4.24452654818563\\
21.7267700505105	-1.6177616461218\\
24.5915590261646	-8.87389717802208\\
27.4563480018188	-2.69279693391823\\
30.3211369774729	-0.555547272600016\\
33.185925953127	-2.20723316179545\\
36.0507149287811	-7.52542873499963\\
38.9155039044352	-15.155608513814\\
41.7802928800893	-26.2621430676062\\
44.6450818557435	-33.4028209919448\\
47.5098708313976	-27.1405850661253\\
50.3746598070517	-29.2008193450284\\
53.2394487827058	-32.5828229781983\\
56.1042377583599	-33.6108792461178\\
58.969026734014	-40.1614814651545\\
61.8338157096682	-41.4955202627332\\
64.6986046853223	-36.6586550581383\\
67.5633936609764	-40.382198026747\\
70.4281826366305	-39.017866865335\\
73.2929716122846	-58.2193118734971\\
76.1577605879387	-47.2319002922197\\
79.0225495635928	-43.6487647731725\\
81.887338539247	-52.0745265967563\\
84.7521275149011	-55.8037010661209\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-12.5231844483147\\
-89	-12.0678363335788\\
-88	-11.6050390933661\\
-87	-11.1381995955055\\
-86	-10.6706466706629\\
-85	-10.2057036278638\\
-84	-9.74675328617183\\
-83	-9.29729591570587\\
-82	-8.86100168362778\\
-81	-8.44175997483359\\
-80	-8.04372849909103\\
-79	-7.6713855655839\\
-78	-7.3295894397405\\
-77	-7.02364943043886\\
-76	-6.75941444112788\\
-75	-6.54338635174187\\
-74	-6.38286804678317\\
-73	-6.28615953872931\\
-72	-6.26282094436396\\
-71	-6.32402859812563\\
-70	-6.48306054779306\\
-69	-6.75595848166036\\
-68	-7.16241612149362\\
-67	-7.7269050969828\\
-66	-8.47984230718994\\
-65	-9.45776267899195\\
-64	-10.6982347593192\\
-63	-12.2131487562373\\
-62	-13.8845848901716\\
-61	-15.1874926576261\\
-60	-15.1514132478154\\
-59	-13.6602770136097\\
-58	-11.6736859095618\\
-57	-9.82266564269465\\
-56	-8.27905924571708\\
-55	-7.05442800999979\\
-54	-6.12711101195238\\
-53	-5.47670135917604\\
-52	-5.09195284811117\\
-51	-4.97250845512827\\
-50	-5.13006595929038\\
-49	-5.59075583916677\\
-48	-6.39952527796832\\
-47	-7.62591894670447\\
-46	-9.36096859332108\\
-45	-11.6293380097683\\
-44	-13.8067402829755\\
-43	-13.6281317754096\\
-42	-10.9737332095811\\
-41	-8.14547709934556\\
-40	-5.8371708381615\\
-39	-4.03537277087886\\
-38	-2.6505802164305\\
-37	-1.61648937546414\\
-36	-0.895215227803884\\
-35	-0.472409687547939\\
-34	-0.354031487406053\\
-33	-0.565947923808528\\
-32	-1.15592174082927\\
-31	-2.19450429399857\\
-30	-3.75228278494734\\
-29	-5.72280243195771\\
-28	-7.059827367471\\
-27	-5.84674362187159\\
-26	-3.06944707642874\\
-25	-0.44796375745739\\
-24	1.62769777915163\\
-23	3.1811479226138\\
-22	4.27615215829835\\
-21	4.95637786587779\\
-20	5.24349706839421\\
-19	5.1480177540792\\
-18	4.69959482211478\\
-17	4.03952155711486\\
-16	3.63471419059394\\
-15	4.30139566248623\\
-14	6.24642381274867\\
-13	8.73147323823199\\
-12	11.1542767334972\\
-11	13.3141288669529\\
-10	15.1857080929724\\
-9	16.7912660737768\\
-8	18.1601175908174\\
-7	19.3182960938355\\
-6	20.286814986036\\
-5	21.0821044130913\\
-4	21.7168156831243\\
-3	22.2005257090228\\
-2	22.5402572591467\\
-1	22.7408333104338\\
0	22.8051030343241\\
1	22.7340720247948\\
2	22.5269581994096\\
3	22.1811827610058\\
4	21.6922944826002\\
5	21.0538167618067\\
6	20.2570035850985\\
7	19.2905017642545\\
8	18.1399681994227\\
9	16.7878565178405\\
10	15.2140856064362\\
11	13.3997835581706\\
12	11.3406125377081\\
13	9.087276729964\\
14	6.84496203816848\\
15	5.08941704969791\\
16	4.31698640741339\\
17	4.39331321506175\\
18	4.73694065067819\\
19	4.93852053566701\\
20	4.82871205401428\\
21	4.34307786052112\\
22	3.43881579422056\\
23	2.05494560243782\\
24	0.0821901361236958\\
25	-2.67628732844586\\
26	-6.498650573209\\
27	-10.5927112274791\\
28	-9.58300050928602\\
29	-6.0644260053857\\
30	-3.53395827499664\\
31	-1.91967048482734\\
32	-0.952541191035431\\
33	-0.469218065062227\\
34	-0.377393084901014\\
35	-0.628130212513359\\
36	-1.20321070673088\\
37	-2.11185775938944\\
38	-3.39496122945733\\
39	-5.13901859197889\\
40	-7.50705714687763\\
41	-10.7878173908417\\
42	-15.1676563164065\\
43	-17.0971783565254\\
44	-13.3422760290321\\
45	-9.90733063028341\\
46	-7.55931083604734\\
47	-5.96256337332427\\
48	-4.89494204425462\\
49	-4.23068764721902\\
50	-3.89689339121676\\
51	-3.85078093268668\\
52	-4.06843575001161\\
53	-4.53907903989849\\
54	-5.26189825846195\\
55	-6.24333860205714\\
56	-7.49160983411357\\
57	-8.9998967709011\\
58	-10.6947186939771\\
59	-12.3067729094475\\
60	-13.2422077595478\\
61	-12.994736194333\\
62	-11.8698713793244\\
63	-10.5068244443359\\
64	-9.25141741938523\\
65	-8.20308526115601\\
66	-7.36629576590822\\
67	-6.7191466337347\\
68	-6.2357944732763\\
69	-5.89267648015729\\
70	-5.66969496976658\\
71	-5.54997255544118\\
72	-5.51929699325487\\
73	-5.56558367532392\\
74	-5.67843448089944\\
75	-5.84879611881688\\
76	-6.06870140491382\\
77	-6.33107468227516\\
78	-6.62958517583068\\
79	-6.95853542509541\\
80	-7.3127748916828\\
81	-7.68763117129738\\
82	-8.07885301745038\\
83	-8.48256073192332\\
84	-8.89520051345973\\
85	-9.31350017706609\\
86	-9.73442433732225\\
87	-10.1551277535419\\
88	-10.5729061216154\\
89	-10.9851442284266\\
90	-11.389262127062\\
};
\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-87.1352110243459	-42.8115994265943\\
-84.2704220486918	-43.5774874196137\\
-81.4056330730376	-46.4523929636172\\
-78.5408440973835	-50.903852798538\\
-75.6760551217294	-48.4684914181337\\
-72.8112661460753	-42.0761039391292\\
-69.9464771704212	-37.5550314701648\\
-67.0816881947671	-36.2921998628435\\
-64.2168992191129	-36.9505790039064\\
-61.3521102434588	-35.3706068296516\\
-58.4873212678047	-31.4590453033081\\
-55.6225322921506	-37.7839330405264\\
-52.7577433164965	-34.1621388344816\\
-49.8929543408424	-31.4246854505441\\
-47.0281653651883	-34.5932329584201\\
-44.1633763895341	-22.6907606358041\\
-41.29858741388	-13.8529029347605\\
-38.4337984382259	-6.3902553491006\\
-35.5690094625718	-1.65317912881544\\
-32.7042204869177	-0.0739389957272495\\
-29.8394315112636	-5.19812557044455\\
-26.9746425356094	-2.58114559471181\\
-24.1098535599553	2.55706915249818\\
-21.2450645843012	5.2734182723512\\
-18.3802756086471	5.29812144636936\\
-15.515486632993	5.29652881494092\\
-12.6506976573389	12.5840496655587\\
-9.78590868168474	17.5676120848905\\
-6.92111970603062	20.7025872364621\\
-4.0563307303765	22.6972366809978\\
-1.1915417547224	23.6946505457321\\
1.67324722093171	23.0761889694548\\
4.53803619658583	20.9211263415754\\
7.40282517223995	17.7696079354575\\
10.2676141478941	13.0952777762055\\
13.1324031235482	6.36521168733635\\
15.9971920992023	3.37786395702148\\
18.8619810748564	4.70601244048265\\
21.7267700505105	1.89469514015052\\
24.5915590261646	-3.96005493982204\\
27.4563480018188	-10.0113689803494\\
30.3211369774729	-3.49191312318488\\
33.185925953127	-3.07887958370821\\
36.0507149287811	-7.13071980597099\\
38.9155039044352	-12.9777514156461\\
41.7802928800893	-22.6518876719463\\
44.6450818557435	-30.9110157765495\\
47.5098708313976	-41.6522431748988\\
50.3746598070517	-40.105464686292\\
53.2394487827058	-30.2560353256531\\
56.1042377583599	-40.9883770147267\\
58.969026734014	-41.2760094741149\\
61.8338157096682	-39.2906011271236\\
64.6986046853223	-41.31505935209\\
67.5633936609764	-40.7988174920868\\
70.4281826366305	-40.565695412765\\
73.2929716122846	-43.4765093675597\\
76.1577605879387	-49.8602279912903\\
79.0225495635928	-42.5928978891224\\
81.887338539247	-41.0862590702164\\
84.7521275149011	-42.3366302592025\\
};
\end{axis}

\begin{axis}[%
width=4.5cm,
height = 4cm,
at={(7.5cm,0.436in)},
scale only axis,
xmin=-40,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ (Deg)}$},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
axis line style = {thick},
axis background/.style={fill=white},
title={b)},
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
every major tick/.append style={thick, major tick length=5pt, black},
]
\node at (axis cs:0,-22) {Simulation};
\node[red] at (axis cs:0,-16) {Measurement};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-11.2058386128708\\
-89	-11.0404383425877\\
-88	-10.8705840421868\\
-87	-10.6971246697573\\
-86	-10.5213626592092\\
-85	-10.3450644230518\\
-84	-10.1704745525099\\
-83	-10.0003354864264\\
-82	-9.8379151562547\\
-81	-9.68704607183449\\
-80	-9.55218062153786\\
-79	-9.4384692325033\\
-78	-9.35187082274619\\
-77	-9.29930927067969\\
-76	-9.28889646219666\\
-75	-9.33025370919549\\
-74	-9.43498243914983\\
-73	-9.6173688163616\\
-72	-9.89546931160365\\
-71	-10.2928455809099\\
-70	-10.8414684236577\\
-69	-11.5868729821307\\
-68	-12.5980321799513\\
-67	-13.9882763611102\\
-66	-15.9663213475555\\
-65	-18.9899996420448\\
-64	-24.4234895429555\\
-63	-34.6521075360238\\
-62	-22.9997578290993\\
-61	-17.0357417304735\\
-60	-13.3190569668626\\
-59	-10.621027193784\\
-58	-8.52211481626887\\
-57	-6.83282639988694\\
-56	-5.45376988990078\\
-55	-4.32842833858056\\
-54	-3.42372793005417\\
-53	-2.72100820526652\\
-52	-2.21157408211457\\
-51	-1.89459163483205\\
-50	-1.77642408629794\\
-49	-1.87111079726946\\
-48	-2.20206438114244\\
-47	-2.80539170750973\\
-46	-3.73553412910315\\
-45	-5.07339416158099\\
-44	-6.92969427356365\\
-43	-9.37744728906456\\
-42	-11.8832209212003\\
-41	-11.9674793058811\\
-40	-9.2705309076234\\
-39	-6.42719635258652\\
-38	-4.18491029478848\\
-37	-2.50771948152291\\
-36	-1.29429736064899\\
-35	-0.474345535217011\\
-34	-0.00989420267180766\\
-33	0.110177047122739\\
-32	-0.128788262926525\\
-31	-0.772986657080246\\
-30	-1.91756498918828\\
-29	-3.74992410928228\\
-28	-6.65800182125332\\
-27	-11.3575417550861\\
-26	-14.140593091245\\
-25	-8.34096533200347\\
-24	-3.83336260859258\\
-23	-0.793020951925092\\
-22	1.37300785588826\\
-21	2.94988130096463\\
-20	4.08026938990592\\
-19	4.83872269563969\\
-18	5.26215888930919\\
-17	5.363144740367\\
-16	5.13604609542199\\
-15	4.56153867363013\\
-14	3.61820949335939\\
-13	2.33001134732407\\
-12	0.940404683938564\\
-11	0.264517592290483\\
-10	1.22861086304356\\
-9	3.32058637554075\\
-8	5.5348178691928\\
-7	7.46949312121844\\
-6	9.06215739226942\\
-5	10.3381175258503\\
-4	11.3339848648992\\
-3	12.0804985609555\\
-2	12.6001943214833\\
-1	12.9082239200764\\
0	13.0134787004472\\
1	12.9193905006998\\
2	12.6243268952208\\
3	12.1216310976128\\
4	11.3994409458813\\
5	10.4406644074208\\
6	9.22431232357386\\
7	7.73209141524903\\
8	5.9726584586334\\
9	4.05775631077529\\
10	2.37195070839457\\
11	1.60652800089707\\
12	2.02668743925571\\
13	3.04336696489771\\
14	4.05709907268246\\
15	4.81937085227896\\
16	5.26790405178318\\
17	5.39710477036745\\
18	5.20912007749264\\
19	4.69680484175879\\
20	3.83471093991452\\
21	2.56773506174617\\
22	0.787535121486878\\
23	-1.72795351938311\\
24	-5.51167260854502\\
25	-12.4276467821775\\
26	-24.6440240373327\\
27	-10.0375990117586\\
28	-5.15131255826957\\
29	-2.41978428669035\\
30	-0.707347857939998\\
31	0.372206815431815\\
32	0.99227593786362\\
33	1.24025203982043\\
34	1.15982106520571\\
35	0.767269888880777\\
36	0.0570669624600455\\
37	-0.99896166697295\\
38	-2.45875148773145\\
39	-4.42604820161191\\
40	-7.07636309991431\\
41	-10.625415565798\\
42	-14.3459556000513\\
43	-13.7362900302767\\
44	-10.3489435331044\\
45	-7.65435504373777\\
46	-5.78716965132393\\
47	-4.51818644205955\\
48	-3.68990532243268\\
49	-3.20638113339522\\
50	-3.00864454625394\\
51	-3.06038058972326\\
52	-3.34039185925342\\
53	-3.83889349424889\\
54	-4.55621618695608\\
55	-5.50347955952042\\
56	-6.70560496322192\\
57	-8.20820673747044\\
58	-10.0925792358304\\
59	-12.5109918524844\\
60	-15.7848214881933\\
61	-20.7688932223835\\
62	-31.0824856369206\\
63	-27.41664036278\\
64	-20.2479893213212\\
65	-16.6493291676934\\
66	-14.3792781518472\\
67	-12.8085578039148\\
68	-11.6735298777818\\
69	-10.8379256096057\\
70	-10.2214812352706\\
71	-9.77243736754775\\
72	-9.45508882480078\\
73	-9.24347502890844\\
74	-9.11790341256049\\
75	-9.06290649336886\\
76	-9.06597907033136\\
77	-9.1167656453488\\
78	-9.20652072510736\\
79	-9.32774154887408\\
80	-9.4739137474355\\
81	-9.63933329071129\\
82	-9.81898133803106\\
83	-10.0084365541123\\
84	-10.2038143596879\\
85	-10.4017256949335\\
86	-10.5992498986798\\
87	-10.7939176677365\\
88	-10.9837010141387\\
89	-11.167007842091\\
90	-11.3426793197455\\
};
\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-87.1352110243459	-50.7857598322473\\
-84.2704220486918	-52.3807856668408\\
-81.4056330730376	-67.2732090248145\\
-78.5408440973835	-53.2492254077469\\
-75.6760551217294	-99.1514224837118\\
-72.8112661460753	-42.3548993205495\\
-69.9464771704212	-36.9768316276834\\
-67.0816881947671	-41.1627664247084\\
-64.2168992191129	-39.1269386710437\\
-61.3521102434588	-50.875995509031\\
-58.4873212678047	-47.7431702240544\\
-55.6225322921506	-31.4851762487864\\
-52.7577433164965	-30.2957683779998\\
-49.8929543408424	-31.3973963808601\\
-47.0281653651883	-34.1118023389022\\
-44.1633763895341	-32.755573357201\\
-41.29858741388	-28.5370312256084\\
-38.4337984382259	-19.928257757892\\
-35.5690094625718	-10.3545067509447\\
-32.7042204869177	-5.31433085145082\\
-29.8394315112636	-5.70860991844405\\
-26.9746425356094	-23.098949217551\\
-24.1098535599553	-9.85027685337931\\
-21.2450645843012	-0.664432475625629\\
-18.3802756086471	2.64794783092644\\
-15.515486632993	2.37651462249855\\
-12.6506976573389	0.60451253717359\\
-9.78590868168474	2.86251268109127\\
-6.92111970603062	8.77314373334859\\
-4.0563307303765	12.0164120292865\\
-1.1915417547224	14.1788890108428\\
1.67324722093171	14.0420135390983\\
4.53803619658583	11.1793944781382\\
7.40282517223995	7.63194892149938\\
10.2676141478941	-0.0449256600866617\\
13.1324031235482	0.466815009334331\\
15.9971920992023	3.84781917439128\\
18.8619810748564	3.83853744484743\\
21.7267700505105	-0.667601295812338\\
24.5915590261646	-11.3352885362893\\
27.4563480018188	-10.1707412214397\\
30.3211369774729	-3.32317627987508\\
33.185925953127	-4.96998696013725\\
36.0507149287811	-9.59449161507238\\
38.9155039044352	-20.7134931678456\\
41.7802928800893	-30.8850919859925\\
44.6450818557435	-24.780395078527\\
47.5098708313976	-27.5822042505381\\
50.3746598070517	-24.1735253271696\\
53.2394487827058	-40.149764518485\\
56.1042377583599	-30.8448181511323\\
58.969026734014	-35.7764742714672\\
61.8338157096682	-37.4414833520127\\
64.6986046853223	-42.0658928821118\\
67.5633936609764	-41.8923185939462\\
70.4281826366305	-37.1050324157645\\
73.2929716122846	-55.8606557430636\\
76.1577605879387	-45.8112168608423\\
79.0225495635928	-44.2428125991481\\
81.887338539247	-49.1147761866583\\
84.7521275149011	-54.2363451071435\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-12.3087999827115\\
-89	-12.1423912482909\\
-88	-11.9710141976039\\
-87	-11.7957725145498\\
-86	-11.6183064858581\\
-85	-11.4407974680938\\
-84	-11.2659772239784\\
-83	-11.0971449319621\\
-82	-10.9381956209081\\
-81	-10.7936650249471\\
-80	-10.6687976023172\\
-79	-10.5696470575592\\
-78	-10.5032227147722\\
-77	-10.4777014781458\\
-76	-10.5027355971183\\
-75	-10.5899041788838\\
-74	-10.7533874138449\\
-73	-11.0109989914491\\
-72	-11.3858200891209\\
-71	-11.9088961407003\\
-70	-12.6239272656414\\
-69	-13.5959782014758\\
-68	-14.9290287015756\\
-67	-16.8050245700566\\
-66	-19.5794255262055\\
-65	-23.9602153945335\\
-64	-28.1371010799924\\
-63	-22.6945590959517\\
-62	-17.6084537591046\\
-61	-14.0856290890666\\
-60	-11.4518159617703\\
-59	-9.37802577512697\\
-58	-7.69928325636223\\
-57	-6.32523583446622\\
-56	-5.20360464006833\\
-55	-4.3038274949822\\
-54	-3.60913754743871\\
-53	-3.11260571400319\\
-52	-2.81530604727584\\
-51	-2.72582396473788\\
-50	-2.86080409618918\\
-49	-3.24642106522739\\
-48	-3.92042792104598\\
-47	-4.93266820093563\\
-46	-6.33315628369423\\
-45	-8.09642978143836\\
-44	-9.79894272714847\\
-43	-10.1250979718066\\
-42	-8.42747001512746\\
-41	-6.0422350167971\\
-40	-3.89098202269687\\
-39	-2.16209411436634\\
-38	-0.839808437136832\\
-37	0.116153697791034\\
-36	0.734095412893126\\
-35	1.0248883864801\\
-34	0.981139445364862\\
-33	0.575330676653445\\
-32	-0.243520360196131\\
-31	-1.54821913372139\\
-30	-3.38247282935614\\
-29	-5.41846181330744\\
-28	-5.97699547535134\\
-27	-3.84042181888746\\
-26	-0.945370363863281\\
-25	1.55042849251639\\
-24	3.52000724417134\\
-23	5.03237763794235\\
-22	6.15819375670627\\
-21	6.94755730922653\\
-20	7.43539636730811\\
-19	7.65224576152808\\
-18	7.64165334002995\\
-17	7.4918262405344\\
-16	7.38392418556693\\
-15	7.61025380271215\\
-14	8.433941432203\\
-13	9.83929095832458\\
-12	11.5566452540781\\
-11	13.3180569891262\\
-10	14.9724955893728\\
-9	16.4590136976168\\
-8	17.7615769883928\\
-7	18.882447335287\\
-6	19.829986580246\\
-5	20.6136119051896\\
-4	21.2418610414335\\
-3	21.7217378822064\\
-2	22.0585586212734\\
-1	22.2559711624824\\
0	22.3160107133288\\
1	22.2391337132997\\
2	22.0242048520557\\
3	21.6684252248934\\
4	21.1671962727439\\
5	20.51392232123\\
6	19.6997753065924\\
7	18.713503086031\\
8	17.5415206815791\\
9	16.1689514769605\\
10	14.5834372302799\\
11	12.7865360801716\\
12	10.8242378682086\\
13	8.85456972602248\\
14	7.22711868863213\\
15	6.35938046518532\\
16	6.28953977926557\\
17	6.61579464548891\\
18	6.94354854326184\\
19	7.06983956072922\\
20	6.91400133755498\\
21	6.44070383232442\\
22	5.62006060804404\\
23	4.40610412499534\\
24	2.71691795707026\\
25	0.402867527971386\\
26	-2.80797586614813\\
27	-7.22700951580442\\
28	-10.3654562531093\\
29	-7.10520013245072\\
30	-3.59166743768519\\
31	-1.25761501610745\\
32	0.249125697853209\\
33	1.1767922599701\\
34	1.66194106656356\\
35	1.77927300945679\\
36	1.56721030195658\\
37	1.03942171825249\\
38	0.188795769095333\\
39	-1.01375634756501\\
40	-2.62541158512749\\
41	-4.74180987012721\\
42	-7.49451694177114\\
43	-10.8676283639719\\
44	-13.4021756717163\\
45	-12.1946241359546\\
46	-9.51809704543997\\
47	-7.35854926977924\\
48	-5.84028599565965\\
49	-4.82511918101324\\
50	-4.20038657866828\\
51	-3.89179264309334\\
52	-3.85187847195803\\
53	-4.05122355929338\\
54	-4.47338655342249\\
55	-5.11246387481417\\
56	-5.97258071069149\\
57	-7.06921653258086\\
58	-8.43292207950054\\
59	-10.117010210187\\
60	-12.2127570589986\\
61	-14.8785625609259\\
62	-18.3771160502026\\
63	-22.801867631699\\
64	-24.7867220494855\\
65	-21.4416621189236\\
66	-18.187185585311\\
67	-15.8819688856001\\
68	-14.2323676436424\\
69	-13.0212880792554\\
70	-12.1183784562985\\
71	-11.4423921237598\\
72	-10.9396599497323\\
73	-10.572787581662\\
74	-10.314507022167\\
75	-10.1441583102005\\
76	-10.0455775555663\\
77	-10.0057754502741\\
78	-10.0140810937845\\
79	-10.0615712474928\\
80	-10.1406811518401\\
81	-10.2449345647561\\
82	-10.3687542611816\\
83	-10.5073280971316\\
84	-10.656514151365\\
85	-10.8127737091963\\
86	-10.9731242271944\\
87	-11.1351066522592\\
88	-11.2967630009972\\
89	-11.4566212007078\\
90	-11.6136850157368\\
};
\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-87.1352110243459	-40.8102606504743\\
-84.2704220486918	-39.0509979617412\\
-81.4056330730376	-38.0563576917249\\
-78.5408440973835	-40.9267732616565\\
-75.6760551217294	-43.4876116237108\\
-72.8112661460753	-33.9716289541019\\
-69.9464771704212	-35.2038325321743\\
-67.0816881947671	-45.7891851866858\\
-64.2168992191129	-36.5180007240646\\
-61.3521102434588	-30.8831932765434\\
-58.4873212678047	-35.312970147205\\
-55.6225322921506	-30.9814463299963\\
-52.7577433164965	-25.5549708477097\\
-49.8929543408424	-23.6381437377703\\
-47.0281653651883	-22.3369951226865\\
-44.1633763895341	-24.3711076961648\\
-41.29858741388	-17.4165889063017\\
-38.4337984382259	-6.76939991760395\\
-35.5690094625718	-0.885197995952763\\
-32.7042204869177	-0.678284914252182\\
-29.8394315112636	-5.62420794332023\\
-26.9746425356094	-2.5491618331066\\
-24.1098535599553	4.07200524799486\\
-21.2450645843012	6.8051159522617\\
-18.3802756086471	7.00015923904372\\
-15.515486632993	7.7531502731416\\
-12.6506976573389	12.5733111081302\\
-9.78590868168474	17.2577821259011\\
-6.92111970603062	20.3358555744007\\
-4.0563307303765	22.2727960168158\\
-1.1915417547224	23.0764900305188\\
1.67324722093171	22.5552891800707\\
4.53803619658583	20.2826549937471\\
7.40282517223995	17.0704261897639\\
10.2676141478941	12.7960860552305\\
13.1324031235482	7.35008054176474\\
15.9971920992023	5.27933479959319\\
18.8619810748564	5.55227352053845\\
21.7267700505105	2.70557238310918\\
24.5915590261646	-3.07487246731035\\
27.4563480018188	-7.55092928072709\\
30.3211369774729	-3.96490886686782\\
33.185925953127	-3.69564110259678\\
36.0507149287811	-8.42204758145867\\
38.9155039044352	-17.0333418725665\\
41.7802928800893	-36.7767380080748\\
44.6450818557435	-25.5587025211451\\
47.5098708313976	-31.9294640225683\\
50.3746598070517	-30.5927460509352\\
53.2394487827058	-32.491166057902\\
56.1042377583599	-34.6630688786426\\
58.969026734014	-36.3618333480599\\
61.8338157096682	-41.4703109672857\\
64.6986046853223	-40.2342071676746\\
67.5633936609764	-37.0417521296818\\
70.4281826366305	-44.0105872776078\\
73.2929716122846	-42.3239723465711\\
76.1577605879387	-39.0145574322039\\
79.0225495635928	-38.0920302634928\\
81.887338539247	-38.522261908032\\
84.7521275149011	-39.2151013529181\\
};
\end{axis}

\begin{axis}[%
width=4.5cm,
height = 4cm,
at={(13.1cm,0.436in)},
scale only axis,
xmin=-40,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ (Deg)}$},
ymin=-30,
ymax=30,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis line style = {thick},
title={c)},
title style={at={(0.5,-0.3)},anchor=north,yshift=-0.1},
every major tick/.append style={thick, major tick length=5pt, black},
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-11.622269479677\\
-89	-11.4559825790701\\
-88	-11.2861494010856\\
-87	-11.1140176648\\
-86	-10.9412932586344\\
-85	-10.7701527487215\\
-84	-10.6032616947076\\
-83	-10.4438010937079\\
-82	-10.2955051915873\\
-81	-10.1627151530033\\
-80	-10.0504548610481\\
-79	-9.9645377438242\\
-78	-9.91171753874017\\
-77	-9.89990223882145\\
-76	-9.93846078093049\\
-75	-10.0386694010533\\
-74	-10.2143748958134\\
-73	-10.4830071821575\\
-72	-10.8671788317955\\
-71	-11.3973219472537\\
-70	-12.1162723624661\\
-69	-13.0877880349789\\
-68	-14.4137686776593\\
-67	-16.2729664839257\\
-66	-19.0192294591188\\
-65	-23.4200422887887\\
-64	-28.5332161608806\\
-63	-23.0116297685244\\
-62	-17.6347920325731\\
-61	-14.0009220048917\\
-60	-11.3147049527006\\
-59	-9.21230057843865\\
-58	-7.51648232852946\\
-57	-6.13170017695597\\
-56	-5.00321208882761\\
-55	-4.09927473717252\\
-54	-3.40269103540348\\
-53	-2.90670631223876\\
-52	-2.61327695389175\\
-51	-2.53298013569182\\
-50	-2.68651656501364\\
-49	-3.10839973035346\\
-48	-3.85448506947342\\
-47	-5.01738087298622\\
-46	-6.75990362758743\\
-45	-9.39111375468791\\
-44	-13.4680923434504\\
-43	-17.5402840406184\\
-42	-13.3312077214301\\
-41	-8.57668393591801\\
-40	-5.3246452347598\\
-39	-3.0152376540686\\
-38	-1.33096440309035\\
-37	-0.110915569642878\\
-36	0.729231292886093\\
-35	1.23153856845223\\
-34	1.40995523185954\\
-33	1.2544150457165\\
-32	0.727426305010269\\
-31	-0.249564374070022\\
-30	-1.83237605765364\\
-29	-4.35933182281153\\
-28	-8.76083100324677\\
-27	-19.5837901037784\\
-26	-13.4483436797753\\
-25	-5.8517789193811\\
-24	-1.86217151296899\\
-23	0.731172608788673\\
-22	2.52570997439152\\
-21	3.7588345439567\\
-20	4.53720170511412\\
-19	4.90246186217973\\
-18	4.85171097333604\\
-17	4.33772068615535\\
-16	3.25121898936137\\
-15	1.3759649739513\\
-14	-1.65963981309076\\
-13	-5.35718500181285\\
-12	-3.2131625041372\\
-11	1.79010245215333\\
-10	5.57441153166406\\
-9	8.38987631397397\\
-8	10.5648366186273\\
-7	12.2850014687839\\
-6	13.6574380003236\\
-5	14.7475729580755\\
-4	15.5972609637437\\
-3	16.2339692707379\\
-2	16.6757045315585\\
-1	16.9337510739351\\
0	17.0141843176606\\
1	16.9186189289873\\
2	16.6443967994369\\
3	16.1842648865135\\
4	15.5254611336216\\
5	14.6479585708565\\
6	13.5213300604632\\
7	12.099122867626\\
8	10.3084074810481\\
9	8.02962030969888\\
10	5.05908480989095\\
11	1.08694333921504\\
12	-3.47735934568548\\
13	-3.32953197409108\\
14	0.189819366616034\\
15	2.77881606357995\\
16	4.40650790789357\\
17	5.3551895154949\\
18	5.79116373909129\\
19	5.80092051619367\\
20	5.42146653638991\\
21	4.652342066993\\
22	3.45408391832956\\
23	1.7301931985228\\
24	-0.727560773467711\\
25	-4.41799782162306\\
26	-10.9725773369959\\
27	-20.9196952506372\\
28	-9.15069088610459\\
29	-4.29027427335267\\
30	-1.5556793998312\\
31	0.158360960928735\\
32	1.23783111982733\\
33	1.85803378509316\\
34	2.10881213451973\\
35	2.03712540683877\\
36	1.66414593487386\\
37	0.99240175891137\\
38	0.00830110360549885\\
39	-1.31710304814938\\
40	-3.02386601522901\\
41	-5.13432057567719\\
42	-7.51139653285826\\
43	-9.40529040613136\\
44	-9.46741349386618\\
45	-7.9626390918233\\
46	-6.22876745394961\\
47	-4.81001058168116\\
48	-3.77277713200568\\
49	-3.07653628875566\\
50	-2.67298391609863\\
51	-2.52417166977918\\
52	-2.60352104337144\\
53	-2.89414531001629\\
54	-3.38747708397831\\
55	-4.08278313057479\\
56	-4.98776715266195\\
57	-6.12063410812889\\
58	-7.514527911042\\
59	-9.22650864634833\\
60	-11.3564589572567\\
61	-14.0906453435824\\
62	-17.8133297821886\\
63	-23.3363310483233\\
64	-28.0783148646493\\
65	-22.7146320770892\\
66	-18.5192589049903\\
67	-15.8718039286789\\
68	-14.0661374131494\\
69	-12.7730418728259\\
70	-11.823647087106\\
71	-11.1206396102109\\
72	-10.6026547040194\\
73	-10.228222512842\\
74	-9.96774732171843\\
75	-9.79915866493993\\
76	-9.70539515659461\\
77	-9.67287110522212\\
78	-9.69050226612753\\
79	-9.74906587613014\\
80	-9.84076913557858\\
81	-9.95895243947824\\
82	-10.097882435135\\
83	-10.2526065202338\\
84	-10.4188502389338\\
85	-10.5929450817022\\
86	-10.7717780243432\\
87	-10.9527566432636\\
88	-11.1337853362039\\
89	-11.3132493707249\\
90	-11.4900043661063\\
};
\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-87.1352110243459	-53.7323113524955\\
-84.2704220486918	-52.3183388190452\\
-81.4056330730376	-56.3252875467399\\
-78.5408440973835	-56.4275584620321\\
-75.6760551217294	-62.2864916912796\\
-72.8112661460753	-46.1056969151138\\
-69.9464771704212	-42.5842465222636\\
-67.0816881947671	-46.4062283118649\\
-64.2168992191129	-42.3665431475376\\
-61.3521102434588	-44.2660478487732\\
-58.4873212678047	-43.0967788458992\\
-55.6225322921506	-34.1403786720471\\
-52.7577433164965	-33.3499160120338\\
-49.8929543408424	-39.4196204667339\\
-47.0281653651883	-29.5352317618668\\
-44.1633763895341	-21.9577426458708\\
-41.29858741388	-18.7600544869796\\
-38.4337984382259	-12.7631853332492\\
-35.5690094625718	-6.77034725851059\\
-32.7042204869177	-3.96398165731514\\
-29.8394315112636	-5.72001099300073\\
-26.9746425356094	-18.5700178718871\\
-24.1098535599553	-7.26536130304337\\
-21.2450645843012	0.251023735634657\\
-18.3802756086471	2.18060625147187\\
-15.515486632993	-0.876610512623976\\
-12.6506976573389	-8.81792430981212\\
-9.78590868168474	5.22301792372772\\
-6.92111970603062	11.3731933286055\\
-4.0563307303765	14.4107081100392\\
-1.1915417547224	16.4786472729469\\
1.67324722093171	16.5974387207133\\
4.53803619658583	14.2500503935272\\
7.40282517223995	11.0173975141567\\
10.2676141478941	4.68979280470005\\
13.1324031235482	-11.1640066203582\\
15.9971920992023	-0.740923602984202\\
18.8619810748564	1.7347187848108\\
21.7267700505105	-0.515539565915884\\
24.5915590261646	-6.27667146509685\\
27.4563480018188	-16.3619545164086\\
30.3211369774729	-6.21678854604313\\
33.185925953127	-4.95627599412419\\
36.0507149287811	-7.34376333742252\\
38.9155039044352	-12.9067565473801\\
41.7802928800893	-18.123663909291\\
44.6450818557435	-21.0248530081536\\
47.5098708313976	-27.3590409736483\\
50.3746598070517	-25.0334629539312\\
53.2394487827058	-42.1260273960388\\
56.1042377583599	-33.0115788454723\\
58.969026734014	-39.2665352563686\\
61.8338157096682	-48.6408084716952\\
64.6986046853223	-41.9118234624178\\
67.5633936609764	-37.9685335873448\\
70.4281826366305	-43.8033434025262\\
73.2929716122846	-65.118771564777\\
76.1577605879387	-66.4042825640883\\
79.0225495635928	-58.003677962835\\
81.887338539247	-54.9723127347716\\
84.7521275149011	-51.0569668117132\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-90	-11.6594250442952\\
-89	-11.5082429240529\\
-88	-11.3571252044154\\
-87	-11.2071670013442\\
-86	-11.0599586308171\\
-85	-10.9176016502606\\
-84	-10.782731884857\\
-83	-10.658552233028\\
-82	-10.54887913707\\
-81	-10.4582080941093\\
-80	-10.3918057110024\\
-79	-10.35583896779\\
-78	-10.3575572001582\\
-77	-10.4055499496871\\
-76	-10.5101161914017\\
-75	-10.6838009841905\\
-74	-10.9421906345048\\
-73	-11.3051188559192\\
-72	-11.7985463102429\\
-71	-12.4575737605485\\
-70	-13.3313880808075\\
-69	-14.4913659079232\\
-68	-16.042846101786\\
-67	-18.1281249183567\\
-66	-20.788820055967\\
-65	-22.854730033472\\
-64	-21.2352197168318\\
-63	-17.6938090393111\\
-62	-14.5418357521807\\
-61	-11.9995683336476\\
-60	-9.93619520401782\\
-59	-8.23834554199343\\
-58	-6.83165017770241\\
-57	-5.66923435434406\\
-56	-4.72222403256268\\
-55	-3.9740002146587\\
-54	-3.41698297527248\\
-53	-3.05102821256774\\
-52	-2.88295698060975\\
-51	-2.92703929792208\\
-50	-3.20645274293215\\
-49	-3.75579397788796\\
-48	-4.62420831320623\\
-47	-5.87528533506952\\
-46	-7.56136135089585\\
-45	-9.55931762528323\\
-44	-10.9553402974633\\
-43	-10.1060622863306\\
-42	-7.6612634711726\\
-41	-5.18718890729238\\
-40	-3.14630725279085\\
-39	-1.55277321623735\\
-38	-0.352471559927354\\
-37	0.499756512561732\\
-36	1.03027615371011\\
-35	1.24755031159545\\
-34	1.14321748656833\\
-33	0.692134211012624\\
-32	-0.145829788624456\\
-31	-1.40761129530284\\
-30	-3.02533047748005\\
-29	-4.43018113848923\\
-28	-4.19994874918155\\
-27	-2.0939608966079\\
-26	0.454402546703628\\
-25	2.70272938248935\\
-24	4.53324667608642\\
-23	5.97939935629519\\
-22	7.08917691157809\\
-21	7.90052705927866\\
-20	8.44105456020287\\
-19	8.73334433203916\\
-18	8.80411276759671\\
-17	8.70050908742314\\
-16	8.51821742747922\\
-15	8.43493773728707\\
-14	8.69840555469615\\
-13	9.48953523956376\\
-12	10.7583371989188\\
-11	12.2796854165643\\
-10	13.8375475554874\\
-9	15.3040222939577\\
-8	16.6221871723318\\
-7	17.7733229067158\\
-6	18.7557650315772\\
-5	19.574340050222\\
-4	20.2355993884116\\
-3	20.7457919296135\\
-2	21.1100542039475\\
-1	21.3321174601586\\
0	21.4142152191178\\
1	21.3570480131738\\
2	21.1597392132802\\
3	20.8197506797793\\
4	20.3327446123107\\
5	19.6923928759503\\
6	18.8901620598602\\
7	17.9151699373884\\
8	16.7543870256749\\
9	15.3939308113144\\
10	13.8234562350039\\
11	12.0488359193526\\
12	10.125033713036\\
13	8.22508724112192\\
14	6.70749899783779\\
15	5.95987865842842\\
16	5.9714651320115\\
17	6.34039296243534\\
18	6.70069997660486\\
19	6.87038304050877\\
20	6.78184202971554\\
21	6.41323338925841\\
22	5.75621250015568\\
23	4.80518552774291\\
24	3.55995719012162\\
25	2.04706299035849\\
26	0.382848873309812\\
27	-1.10092906975834\\
28	-1.83934968112915\\
29	-1.5540592958028\\
30	-0.653903757995429\\
31	0.331296145166461\\
32	1.13597000353005\\
33	1.6782485608294\\
34	1.9463480197306\\
35	1.94772304390577\\
36	1.69167487599814\\
37	1.18464546240489\\
38	0.430803423554553\\
39	-0.562892880934052\\
40	-1.77331359493885\\
41	-3.13005738869284\\
42	-4.45770510973728\\
43	-5.43290475159302\\
44	-5.72711096383046\\
45	-5.33851296247405\\
46	-4.59057967447626\\
47	-3.79979202772155\\
48	-3.13412530013358\\
49	-2.6561324817366\\
50	-2.38029473677844\\
51	-2.30371233532797\\
52	-2.41923696589158\\
53	-2.72074780597864\\
54	-3.20537846569305\\
55	-3.87477305174861\\
56	-4.73632518500838\\
57	-5.80499745881647\\
58	-7.10636003342952\\
59	-8.68184091773707\\
60	-10.5978365534488\\
61	-12.9604044083531\\
62	-15.9264874029313\\
63	-19.5787317546638\\
64	-22.6472068912179\\
65	-21.5625489742306\\
66	-18.610667465736\\
67	-16.1901780980508\\
68	-14.407976432342\\
69	-13.0907049195265\\
70	-12.1058593190483\\
71	-11.3660377398053\\
72	-10.8126927923819\\
73	-10.4050290746718\\
74	-10.1134510238799\\
75	-9.91569314812167\\
76	-9.79446739949162\\
77	-9.7359845331417\\
78	-9.72899546359859\\
79	-9.76415281895809\\
80	-9.83357623468211\\
81	-9.93055123351369\\
82	-10.0493180636806\\
83	-10.1849225239516\\
84	-10.3331103092873\\
85	-10.4902523379972\\
86	-10.6532923168865\\
87	-10.8197103020072\\
88	-10.9874977171852\\
89	-11.1551405036982\\
90	-11.3216079805128\\
};
\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-87.1352110243459	-46.2708943465341\\
-84.2704220486918	-43.8047242305361\\
-81.4056330730376	-41.7602967115053\\
-78.5408440973835	-41.4480663796794\\
-75.6760551217294	-42.7270336695835\\
-72.8112661460753	-43.0946679610976\\
-69.9464771704212	-38.5499234909515\\
-67.0816881947671	-36.2979979160659\\
-64.2168992191129	-39.4072536078009\\
-61.3521102434588	-35.7176819890128\\
-58.4873212678047	-39.3833882693632\\
-55.6225322921506	-37.8300355919734\\
-52.7577433164965	-43.8981331045001\\
-49.8929543408424	-37.5184767482748\\
-47.0281653651883	-26.5727455118163\\
-44.1633763895341	-19.6632583663298\\
-41.29858741388	-13.5341813315983\\
-38.4337984382259	-6.59248091308787\\
-35.5690094625718	-1.48502895448713\\
-32.7042204869177	0.95468844236061\\
-29.8394315112636	0.0119719822053039\\
-26.9746425356094	-1.50817764166923\\
-24.1098535599553	2.67595667755773\\
-21.2450645843012	7.08805503658993\\
-18.3802756086471	8.59556235108782\\
-15.515486632993	8.86919433645793\\
-12.6506976573389	11.9616207849732\\
-9.78590868168474	15.8586524563129\\
-6.92111970603062	19.0513938630969\\
-4.0563307303765	21.3985739899148\\
-1.1915417547224	22.6592124765618\\
1.67324722093171	22.3122443522894\\
4.53803619658583	20.2824777363078\\
7.40282517223995	17.4721110540757\\
10.2676141478941	13.573756440079\\
13.1324031235482	9.01625644410467\\
15.9971920992023	8.72839907110912\\
18.8619810748564	8.30633433193241\\
21.7267700505105	5.19490434936979\\
24.5915590261646	-0.00702325021911474\\
27.4563480018188	-1.82161479298941\\
30.3211369774729	1.24493944416686\\
33.185925953127	0.529544613860582\\
36.0507149287811	-3.1926428738083\\
38.9155039044352	-8.85816043695262\\
41.7802928800893	-16.9718036228487\\
44.6450818557435	-23.8805839330662\\
47.5098708313976	-35.8796440845594\\
50.3746598070517	-41.8662589038437\\
53.2394487827058	-32.8455575570514\\
56.1042377583599	-38.5423662357141\\
58.969026734014	-36.3032453688946\\
61.8338157096682	-38.1812025962641\\
64.6986046853223	-50.7750610845741\\
67.5633936609764	-39.7708290459976\\
70.4281826366305	-39.5830606545504\\
73.2929716122846	-44.8821682149629\\
76.1577605879387	-45.135327269432\\
79.0225495635928	-44.5834204675828\\
81.887338539247	-46.7873770159103\\
84.7521275149011	-48.4573069928541\\
};
\end{axis}


\end{tikzpicture}%

==> Fig/crosspol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick = {0,0.05,0.1},
xlabel style={font=\color{white!15!black}},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
xlabel={$\delta/\lambda_o$},
ymin=-11,
ymax=0,
ytick = {-10,-5,0},
ylabel style={font=\color{white!15!black}},
ylabel={Cross-polar coupling loss $\eta$ (dB)},
ylabel style={align=center,text width=5cm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[black] at (axis cs:0.08,-7) {$f/f_c = 1.8$};
\node[black] at (axis cs:0.06,-2) {$f/f_c = 1.5$};
\node[black] at (axis cs:0.015,-5) {$f/f_c = 1.3$};
\addplot [color=black, dash dot, line width=2.0pt]
  table[row sep=crcr]{%
0	-10.2326824822945\\
0.0042	-10.056349436891\\
0.0084	-9.5683953156925\\
0.0126	-8.86529090695701\\
0.0168	-8.04929247415412\\
0.021	-7.19846205585065\\
0.0252	-6.3623357744115\\
0.0294	-5.56929835269273\\
0.0336	-4.83540733974686\\
0.0378	-4.17159426803943\\
0.042	-3.58955778195099\\
0.0462	-3.08001294480965\\
};

\addplot [color=black, dashed, line width=2.0pt]
    table[row sep=crcr]{%
0	-10.2326824822945\\
0.00483859649122807	-10.1179200260581\\
0.00967719298245614	-9.79181707630936\\
0.0145157894736842	-9.30054681403124\\
0.0193543859649123	-8.70022659043599\\
0.0241929824561403	-8.04166315571237\\
0.0290315789473684	-7.36348176190682\\
0.0338701754385965	-6.6918372299784\\
0.0387087719298246	-6.04300153567802\\
0.0435473684210526	-5.42638027762435\\
0.0483859649122807	-4.84698737015198\\
0.0532245614035088	-4.30721569168298\\
0.0580631578947368	-3.80803343344626\\
0.0629017543859649	-3.34978958437159\\
0.067740350877193	-2.93279079870787\\
0.072578947368421	-2.55778606096257\\
0.0774175438596491	-2.22649497969015\\
0.0822561403508772	-1.942368712417\\
0.0870947368421053	-1.71195218663404\\
0.0919333333333333	-1.54777445291248\\
};




\addplot [color=black, line width=2.0pt]
   table[row sep=crcr]{%
0	-10.2326824822945\\
0.0057719298245614	-10.1551918707958\\
0.0115438596491228	-9.93120503097294\\
0.0173157894736842	-9.58339247566725\\
0.0230877192982456	-9.14199735379676\\
0.028859649122807	-8.63795478844902\\
0.0346315789473684	-8.09827366901855\\
0.0404035087719298	-7.5441396254565\\
0.0461754385964912	-6.99093279860229\\
0.0519473684210526	-6.4491607307468\\
0.057719298245614	-5.92561899788204\\
0.0634912280701754	-5.42444264064674\\
0.0692631578947368	-4.94793845244959\\
0.0750350877192982	-4.49719801887553\\
0.0808070175438596	-4.07253066958076\\
0.086578947368421	-3.6737614925868\\
0.0923508771929825	-3.3004331946455\\
0.0981228070175439	-2.95194147069588\\
0.103894736842105	-2.62762530028003\\
0.109666666666667	-2.32682717801964\\
};

\addplot [mark=square*, only marks, mark options={solid, red}, mark size = 2.5 pt]
  table[row sep=crcr]{%
0	-10.42\\
0.0156739811912226	-9.57\\
0.0313479623824451	-8.28\\
0.0470219435736677	-6.77\\
0.0626959247648903	-5.42\\
0.0783699059561129	-4.27\\
0.0940438871473354	-3.38\\
0.109717868338558	-2.64\\
};

\addplot [mark=triangle*, only marks, mark options={solid, blue}, mark size = 3.5 pt]
table[row sep=crcr]{%
0	-10.4\\
0.0131333333333333	-9.48\\
0.0262666666666667	-7.6\\
0.0394	-5.87\\
0.0525333333333333	-4.37\\
0.0656666666666667	-3.28\\
0.0788	-2.5\\
0.0919333333333333	-1.98\\
};

\addplot [mark=diamond*, only marks, mark options={solid, green}, mark size = 3.5 pt]
table[row sep=crcr]{%
0	-10.3\\
0.0114	-8.8\\
0.0228	-6.7\\
0.0342	-4.82\\
0.0456	-3.46\\
};


\end{axis}

\end{tikzpicture}%

==> Fig/eh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0.758in,1.8in)},
scale only axis,
xmin=-50,
xmax=50,
ymin=-30,
ymax=30,
xtick = {-50,-25,0,25,50},
ylabel style={at={(-0.1,-0.1)}},
ylabel={Copolar directivity (dB)},
axis background/.style={fill=white},
title={a)},
title style={at={(0.5,-0.2)},anchor=north,yshift=-0.1},
legend style={font = \tiny, legend cell align=left, align=left, draw=white!15!black}
]
\node[black] at (axis cs:-25,20) {$\phi = 0^\circ$};
%\node[red] at (axis cs:0,-10) {Measurement};
%\node[black] at (axis cs:0,-18) {Simulation};
\addplot [color=red, line width=1.0pt, mark=otimes*, mark options={solid, red}]
  table[row sep=crcr]{%
-87.1352110243459	-43.2415832366206\\
-84.2704220486918	-38.5870005611321\\
-81.4056330730376	-35.4599345949998\\
-78.5408440973835	-32.3976021208683\\
-75.6760551217294	-29.1706584472151\\
-72.8112661460753	-27.397642394532\\
-69.9464771704212	-26.9245518255148\\
-67.0816881947671	-27.0830663729247\\
-64.2168992191129	-26.133106500899\\
-61.3521102434588	-28.2309488570605\\
-58.4873212678047	-28.1022686824549\\
-55.6225322921506	-27.9855375862987\\
-52.7577433164965	-34.552271931467\\
-49.8929543408424	-25.6271715739284\\
-47.0281653651883	-43.2719899353409\\
-44.1633763895341	-37.4116698277692\\
-41.29858741388	-29.1696925330385\\
-38.4337984382259	-38.8513467177166\\
-35.5690094625718	-24.4059741342113\\
-32.7042204869177	-33.5343698946045\\
-29.8394315112636	-19.824552041923\\
-26.9746425356094	-12.3098723460084\\
-24.1098535599553	-5.80409151780496\\
-21.2450645843012	-7.42459683271985\\
-18.3802756086471	-2.97142662949475\\
-15.515486632993	4.89409112685694\\
-12.6506976573389	12.4360301689617\\
-9.78590868168474	17.8787462274476\\
-6.92111970603062	20.4535881510852\\
-4.0563307303765	22.203261391523\\
-1.1915417547224	23.5275386314327\\
1.67324722093171	23.1043741360479\\
4.53803619658583	20.9912483155058\\
7.40282517223995	18.3374839845791\\
10.2676141478941	14.1161619250541\\
13.1324031235482	7.04981582075819\\
15.9971920992023	-2.16452774816216\\
18.8619810748564	-5.05707314660887\\
21.7267700505105	-6.27587497168099\\
24.5915590261646	-8.37353446931167\\
27.4563480018188	-19.7109044866215\\
30.3211369774729	-17.7904065889251\\
33.185925953127	-17.3330209217961\\
36.0507149287811	-33.5757021060315\\
38.9155039044352	-31.8369147874257\\
41.7802928800893	-35.1559356885763\\
44.6450818557435	-24.7335977582055\\
47.5098708313976	-22.6694921353261\\
50.3746598070517	-26.6007888849298\\
53.2394487827058	-24.0044630739215\\
56.1042377583599	-25.7493381156007\\
58.969026734014	-22.7231554195396\\
61.8338157096682	-26.5436231614891\\
64.6986046853223	-26.6868641910492\\
67.5633936609764	-30.721957762515\\
70.4281826366305	-35.6569948501278\\
73.2929716122846	-35.6812074904708\\
76.1577605879387	-36.5642958622528\\
79.0225495635928	-39.172949472693\\
81.887338539247	-41.7351775396088\\
84.7521275149011	-44.7283314072354\\
};
\addlegendentry{Measurement}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-90	-34.8937643664522\\
-89	-34.6794511951206\\
-88	-34.4619237876992\\
-87	-34.2425385325202\\
-86	-34.023821979999\\
-85	-33.8092956024992\\
-84	-33.6032686167349\\
-83	-33.4106095708461\\
-82	-33.2365038514097\\
-81	-33.0861962010872\\
-80	-32.9647056582375\\
-79	-32.8764858105441\\
-78	-32.8249865792931\\
-77	-32.8120566281107\\
-76	-32.8371137333127\\
-75	-32.896020421548\\
-74	-32.9796714070334\\
-73	-33.0724958350336\\
-72	-33.1514792826974\\
-71	-33.1868864173749\\
-70	-33.1461999760754\\
-69	-33.0019296293577\\
-68	-32.7412414485164\\
-67	-32.3724782799878\\
-66	-31.9243093350802\\
-65	-31.4381275115401\\
-64	-30.9585124460389\\
-63	-30.5261456283454\\
-62	-30.1743499157656\\
-61	-29.9279656114542\\
-60	-29.8025089312765\\
-59	-29.8015375151749\\
-58	-29.9100504625047\\
-57	-30.0820379916601\\
-56	-30.2242496406356\\
-55	-30.1926329548587\\
-54	-29.8368080300063\\
-53	-29.0960364037178\\
-52	-28.0513200860496\\
-51	-26.862310814502\\
-50	-25.6743759429205\\
-49	-24.5815043753591\\
-48	-23.6331697164668\\
-47	-22.8508388812713\\
-46	-22.2398297184654\\
-45	-21.7949576298447\\
-44	-21.5013223297034\\
-43	-21.3313850638429\\
-42	-21.2396044689048\\
-41	-21.158112499822\\
-40	-21.001716796089\\
-39	-20.6924259654822\\
-38	-20.1992458652327\\
-37	-19.5627100697439\\
-36	-18.8790126860913\\
-35	-18.2613590777682\\
-34	-17.8113348462117\\
-33	-17.6072623097961\\
-32	-17.6914423693164\\
-31	-18.0187057091449\\
-30	-18.3050054140764\\
-29	-17.8734121435481\\
-28	-16.2112839355688\\
-27	-13.7879491637556\\
-26	-11.325953220256\\
-25	-9.16782019623364\\
-24	-7.41177570991247\\
-23	-6.07899662491409\\
-22	-5.17646199827839\\
-21	-4.70645226790558\\
-20	-4.63016987571121\\
-19	-4.7245884136302\\
-18	-4.29152618653736\\
-17	-2.44831518370668\\
-16	0.527136716769771\\
-15	3.71045901882887\\
-14	6.65070705967984\\
-13	9.25369811095221\\
-12	11.5348785210606\\
-11	13.530444418904\\
-10	15.2745603641195\\
-9	16.7950891151497\\
-8	18.1138673435385\\
-7	19.247836758827\\
-6	20.2101202549809\\
-5	21.0108692112489\\
-4	21.6578924912015\\
-3	22.1571129067698\\
-2	22.5128940743881\\
-1	22.7282703725458\\
0	22.8051030343241\\
1	22.7441777668844\\
2	22.5452534824466\\
3	22.2070672204204\\
4	21.7272966387016\\
5	21.1024781714008\\
6	20.3278758678817\\
7	19.3972931034346\\
8	18.3028175005187\\
9	17.0344909377269\\
10	15.5799084430834\\
11	13.9237916506512\\
12	12.0477094236771\\
13	9.9304876810714\\
14	7.55091694403679\\
15	4.89739802951509\\
16	1.99703845952324\\
17	-1.01028730948557\\
18	-3.75651371664094\\
19	-5.73032180339695\\
20	-6.83650520156698\\
21	-7.54344299063184\\
22	-8.29739912141409\\
23	-9.27140909863326\\
24	-10.4333589304187\\
25	-11.6037091279367\\
26	-12.516907780834\\
27	-12.9952869563525\\
28	-13.1150834888398\\
29	-13.116470238401\\
30	-13.2102184062641\\
31	-13.512307684204\\
32	-14.0676732107657\\
33	-14.8803387448416\\
34	-15.9269053544114\\
35	-17.1550957132927\\
36	-18.4733221168951\\
37	-19.7447168567336\\
38	-20.8133948748529\\
39	-21.5783169979424\\
40	-22.0566947353022\\
41	-22.3561149094147\\
42	-22.5907754992349\\
43	-22.8295924222986\\
44	-23.0918887025936\\
45	-23.3641580012751\\
46	-23.6203182402538\\
47	-23.8392946200919\\
48	-24.0160621919468\\
49	-24.1633679456632\\
50	-24.3055261735215\\
51	-24.4694628663177\\
52	-24.6777494573695\\
53	-24.945229750439\\
54	-25.2784351968566\\
55	-25.6763877158023\\
56	-26.1318058992223\\
57	-26.6323023235447\\
58	-27.1615545935884\\
59	-27.7006238273929\\
60	-28.2296138028789\\
61	-28.7297248937126\\
62	-29.185490660478\\
63	-29.5867095202156\\
64	-29.9294963664468\\
65	-30.2161113374897\\
66	-30.4536777202889\\
67	-30.6522910439887\\
68	-30.8231202167214\\
69	-30.9769229915318\\
70	-31.1231233322553\\
71	-31.2693901077479\\
72	-31.4215671054209\\
73	-31.5838039255931\\
74	-31.758776244672\\
75	-31.9479274735042\\
76	-32.1516971263353\\
77	-32.3697219570983\\
78	-32.6010068674638\\
79	-32.8440673183871\\
80	-33.0970462984813\\
81	-33.3578086403284\\
82	-33.6240146875521\\
83	-33.8931745777243\\
84	-34.1626840259256\\
85	-34.4298426339913\\
86	-34.6918564918348\\
87	-34.9458282004479\\
88	-35.1887393857839\\
89	-35.4174331484011\\
90	-35.6286064155568\\
};
\addlegendentry{Simulation}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0.758in,0.5cm)},
scale only axis,
xmin=-50,
xmax=50,
xtick = {-50,-25,0,25,50},
xlabel style={font=\color{white!15!black}},
xlabel={Theta in degrees},
ymin=-30,
ymax=30,
title={b)},
title style={at={(0.5,-0.35)},anchor=north,yshift=-0.1},
ylabel style={font=\color{white!15!black}, },
axis background/.style={fill=white},
legend style={font = \tiny, legend cell align=left, align=left, draw=white!15!black}
]
\node[black] at (axis cs:-25,20) {$\phi = 90^\circ$};
%\node[red] at (axis cs:0,-10) {Measurement};
%\node[black] at (axis cs:0,-18) {Simulation};
\addplot [color=red, line width=1.0pt, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
-87.1352110243459	-41.486856179819\\
-84.2704220486918	-43.3288685303042\\
-81.4056330730376	-46.2383177625945\\
-78.5408440973835	-34.5696257852443\\
-75.6760551217294	-32.2164202965636\\
-72.8112661460753	-40.9384312711503\\
-69.9464771704212	-35.0323399049386\\
-67.0816881947671	-35.3314882970672\\
-64.2168992191129	-33.1412765466918\\
-61.3521102434588	-30.4294520732616\\
-58.4873212678047	-30.8822185685755\\
-55.6225322921506	-33.7099842835588\\
-52.7577433164965	-25.7410740341364\\
-49.8929543408424	-41.9070123159822\\
-47.0281653651883	-25.784065890299\\
-44.1633763895341	-31.504153274424\\
-41.29858741388	-26.2726022927023\\
-38.4337984382259	-29.6485961175171\\
-35.5690094625718	-18.589314939099\\
-32.7042204869177	-17.2905242444543\\
-29.8394315112636	-17.120010270307\\
-26.9746425356094	-11.9803594546736\\
-24.1098535599553	-7.10963588692013\\
-21.2450645843012	-4.21669070279979\\
-18.3802756086471	-1.23966267514421\\
-15.515486632993	5.82764908421687\\
-12.6506976573389	12.3670038006208\\
-9.78590868168474	17.3631070645261\\
-6.92111970603062	20.6173489509335\\
-4.0563307303765	22.7829216251305\\
-1.1915417547224	23.716586577608\\
1.67324722093171	23.1558807738206\\
4.53803619658583	21.2029479209038\\
7.40282517223995	18.0957703778015\\
10.2676141478941	13.9563317964587\\
13.1324031235482	7.12799306029676\\
15.9971920992023	0.439801224210647\\
18.8619810748564	-4.67871226916125\\
21.7267700505105	-7.49110952457007\\
24.5915590261646	-13.3965020683003\\
27.4563480018188	-15.1064114922497\\
30.3211369774729	-44.8747527759746\\
33.185925953127	-23.2951235540118\\
36.0507149287811	-25.6111099561092\\
38.9155039044352	-29.3603230015709\\
41.7802928800893	-35.729388136635\\
44.6450818557435	-27.7568127727745\\
47.5098708313976	-35.8178185463342\\
50.3746598070517	-31.4722061933109\\
53.2394487827058	-28.8907344242351\\
56.1042377583599	-43.5325759012517\\
58.969026734014	-41.7757502700814\\
61.8338157096682	-28.089300633029\\
64.6986046853223	-37.8733125707806\\
67.5633936609764	-40.547061403072\\
70.4281826366305	-42.3376308139927\\
73.2929716122846	-30.7233784281477\\
76.1577605879387	-32.6151198433836\\
79.0225495635928	-44.1437013937094\\
81.887338539247	-42.4368730001246\\
84.7521275149011	-41.4287011252555\\
};
\addlegendentry{Measurement}


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-90	-37.5466140701401\\
-89	-37.3426374537449\\
-88	-37.2399498747161\\
-87	-37.2303573786762\\
-86	-37.3041674004089\\
-85	-37.4460918489736\\
-84	-37.6289953256728\\
-83	-37.8052653321462\\
-82	-37.8986021979395\\
-81	-37.8061304336035\\
-80	-37.4261246221554\\
-79	-36.7092700209127\\
-78	-35.6913768756873\\
-77	-34.4702742033358\\
-76	-33.1537228972071\\
-75	-31.8255727657675\\
-74	-30.5395918829375\\
-73	-29.3265085284179\\
-72	-28.2026820957109\\
-71	-27.1765005836858\\
-70	-26.2523445660367\\
-69	-25.4328620044446\\
-68	-24.7202307623597\\
-67	-24.1168540202846\\
-66	-23.6257505522112\\
-65	-23.2507870199626\\
-64	-22.9968329418818\\
-63	-22.8698807973242\\
-62	-22.8771500469289\\
-61	-23.0271752684706\\
-60	-23.3298571134126\\
-59	-23.7964205014676\\
-58	-24.4391614293096\\
-57	-25.2707440062621\\
-56	-26.3025871704972\\
-55	-27.5415029818908\\
-54	-28.9832498740691\\
-53	-30.6015499910218\\
-52	-32.3332707574759\\
-51	-34.067937341273\\
-50	-35.6567405259924\\
-49	-36.9301993718064\\
-48	-37.663487524318\\
-47	-37.558374259795\\
-46	-36.5299674591278\\
-45	-34.9564951993688\\
-44	-33.3320580764914\\
-43	-31.9495994135147\\
-42	-30.9105127370861\\
-41	-30.1871218007212\\
-40	-29.6206317225653\\
-39	-28.8987760452119\\
-38	-27.6886499234704\\
-37	-25.9618817251169\\
-36	-24.0271407711685\\
-35	-22.2125569489037\\
-34	-20.7081282575193\\
-33	-19.5973877139725\\
-32	-18.9029369493992\\
-31	-18.5799568433138\\
-30	-18.4244165257078\\
-29	-17.9168797482743\\
-28	-16.4323623231251\\
-27	-14.0493145527211\\
-26	-11.4138851791899\\
-25	-8.96468494852726\\
-24	-6.84824441435299\\
-23	-5.08035922089985\\
-22	-3.62902976750127\\
-21	-2.43371724199571\\
-20	-1.39605677236546\\
-19	-0.363979318769332\\
-18	0.855116425434701\\
-17	2.41101762810028\\
-16	4.30576050362539\\
-15	6.4024328746683\\
-14	8.53557055562657\\
-13	10.5872688625328\\
-12	12.494868464867\\
-11	14.2323777228241\\
-10	15.7932536531069\\
-9	17.1799638090573\\
-8	18.3985564320349\\
-7	19.4560361993997\\
-6	20.3591621875245\\
-5	21.1139350582514\\
-4	21.7254079405949\\
-3	22.1976427573124\\
-2	22.5337258290107\\
-1	22.7358013533336\\
0	22.8051030343241\\
1	22.7419745890872\\
2	22.5458748878935\\
3	22.2153660166042\\
4	21.7480842285094\\
5	21.1406958060838\\
6	20.3888437501553\\
7	19.4870994642041\\
8	18.4289511863573\\
9	17.2068982125548\\
10	15.8127987812703\\
11	14.2387851152671\\
12	12.4793996456665\\
13	10.5362614163775\\
14	8.42759795054794\\
15	6.20549226428633\\
16	3.9788812473567\\
17	1.91878547616534\\
18	0.19287806585771\\
19	-1.16617897414477\\
20	-2.30613115653592\\
21	-3.44785074010945\\
22	-4.77865795047413\\
23	-6.43195231971546\\
24	-8.50928795572952\\
25	-11.0929413246444\\
26	-14.1803053282377\\
27	-17.2995241508538\\
28	-18.8640641840495\\
29	-18.2832884471427\\
30	-17.229787991361\\
31	-16.600248725191\\
32	-16.5154333128304\\
33	-16.9277179139788\\
34	-17.7772675521027\\
35	-19.0113149559647\\
36	-20.573783622053\\
37	-22.3840113777308\\
38	-24.3112575535265\\
39	-26.1715317041015\\
40	-27.7983991344059\\
41	-29.1679532352764\\
42	-30.4153611318\\
43	-31.6871431860247\\
44	-32.9631673616811\\
45	-33.9361929920911\\
46	-34.1607982368213\\
47	-33.614655671979\\
48	-32.7694040569905\\
49	-32.0528002245204\\
50	-31.6681125418551\\
51	-31.6945725752497\\
52	-32.1783540098827\\
53	-33.1831639922286\\
54	-34.835748487016\\
55	-37.4188255057342\\
56	-41.6947947924571\\
57	-50.9872226493162\\
58	-49.872813801819\\
59	-41.463573146399\\
60	-37.4740369035636\\
61	-35.0146390088585\\
62	-33.3607830490044\\
63	-32.2173627056062\\
64	-31.4314335344349\\
65	-30.9102917151638\\
66	-30.5905871241345\\
67	-30.4245017864974\\
68	-30.3729207795726\\
69	-30.4020364421752\\
70	-30.4819756495843\\
71	-30.5867789874421\\
72	-30.6952261286797\\
73	-30.791933188702\\
74	-30.8680942000465\\
75	-30.9213878548844\\
76	-30.9549389114928\\
77	-30.9756259885822\\
78	-30.9922355759028\\
79	-31.0139032148773\\
80	-31.0490665056915\\
81	-31.1049397894481\\
82	-31.1873956903605\\
83	-31.3011067515815\\
84	-31.4498232238249\\
85	-31.6367036135622\\
86	-31.8646517958925\\
87	-32.1366411614196\\
88	-32.456022496776\\
89	-32.8268203515064\\
90	-33.254024038497\\
};
\addlegendentry{Simulation}

\end{axis}


\end{tikzpicture}%

==> Fig/rlloss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=320,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency(GHz)},
ymin=-40,
ymax=0,
ytick = {0,-10,-20,-30,-40},
xmin=325,
xmax=500,
xtick={325, 412.5, 500},
ylabel style={font=\color{white!15!black}},
ylabel={S$_{11}$ (dB)},
axis line style = {thick},
axis background/.style={fill=white},
legend style={at={(0.6,0.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \small},
every major tick/.append style={thick, major tick length=5pt, black},
]
\addplot [color=red, line width=0.75pt]
  table[row sep=crcr]{%
325	-20.9595030084398\\
326	-24.8354940010562\\
327	-21.1088314081832\\
328	-27.6285205085176\\
329	-23.3716151665523\\
330	-29.9130326111167\\
331	-23.5679784719903\\
332	-25.6682492283735\\
333	-24.5477019493307\\
334	-21.9629028169989\\
335	-30.2205796916475\\
336	-23.8504285263\\
337	-35.9485870775534\\
338	-29.7782588517461\\
339	-37.388539750356\\
340	-28.5657658960624\\
341	-26.949250998329\\
342	-31.9952660671739\\
343	-27.1864552555615\\
344	-49.3277232216189\\
345	-33.7939879771936\\
346	-35.0755550317895\\
347	-29.5980067342038\\
348	-44.5871921170615\\
349	-31.1190127048649\\
350	-31.3285537047901\\
351	-41.7145168886484\\
352	-39.5978068259937\\
353	-34.2909169251604\\
354	-36.2789170862869\\
355	-31.3136122301216\\
356	-28.9081637532683\\
357	-43.2164931448084\\
358	-28.634341485302\\
359	-34.3575560403368\\
360	-31.4569216724319\\
361	-35.1459059141357\\
362	-29.6526125396842\\
363	-26.1707677016536\\
364	-33.3327525520457\\
365	-27.7632677881596\\
366	-42.9246692665851\\
367	-30.9266605026589\\
368	-39.9076023808679\\
369	-31.2774627954542\\
370	-32.0950163559875\\
371	-33.1992429118912\\
372	-25.6245185322873\\
373	-35.6373754328471\\
374	-28.4158940862371\\
375	-33.8435580290755\\
376	-38.1024194170773\\
377	-41.8629438263279\\
378	-35.3691576569971\\
379	-34.7445296423579\\
380	-37.4576978936241\\
381	-29.3431462544783\\
382	-41.7196505021132\\
383	-33.6332042166125\\
384	-36.4627266977979\\
385	-32.6954119651081\\
386	-38.8712226460218\\
387	-34.466273746795\\
388	-31.0677525555246\\
389	-48.6936523055133\\
390	-33.0524991639147\\
391	-44.202621262585\\
392	-34.9213647236222\\
393	-44.5028035246959\\
394	-30.3940529986761\\
395	-33.2134579209628\\
396	-32.0440129448852\\
397	-27.5379759549058\\
398	-42.7268127347143\\
399	-34.4575515544628\\
400	-37.762175628226\\
401	-40.4254917609363\\
402	-38.4730239416724\\
403	-33.1046262365424\\
404	-30.9030371308973\\
405	-35.6377403925843\\
406	-27.494538838419\\
407	-40.2051401239995\\
408	-33.4285999591267\\
409	-36.8295757061062\\
410	-35.807194537333\\
411	-35.5169709557493\\
412	-39.5356278181425\\
413	-29.6123771677692\\
414	-39.5740786866104\\
415	-30.1420603886839\\
416	-37.887118500542\\
417	-34.8488724371395\\
418	-37.227768653993\\
419	-35.0447971001172\\
420	-31.4118842593055\\
421	-47.0911302173901\\
422	-28.6029975457236\\
423	-34.2123976221968\\
424	-34.1981066278171\\
425	-31.9670686101251\\
426	-43.8800198807161\\
427	-36.9733974735997\\
428	-38.7913045226142\\
429	-31.6202083430091\\
430	-67.2576079529996\\
431	-30.2211530353357\\
432	-32.6509893422015\\
433	-43.5816601147063\\
434	-31.0408399409577\\
435	-40.6007127300504\\
436	-34.5865930282444\\
437	-63.5821007418451\\
438	-31.5549473250109\\
439	-40.3652849172172\\
440	-31.7997132716887\\
441	-33.8637609106815\\
442	-41.6491096564968\\
443	-35.0232092135779\\
444	-34.0622713767187\\
445	-32.03150530266\\
446	-47.79779358243\\
447	-30.9653001831044\\
448	-31.7533910160804\\
449	-41.1167796140177\\
450	-33.2189518889947\\
451	-44.0414103724692\\
452	-37.6919893807139\\
453	-39.9196449009043\\
454	-31.7412080383533\\
455	-39.2835235327733\\
456	-33.3693636550243\\
457	-29.1311219165303\\
458	-52.2490083239303\\
459	-32.4333248220682\\
460	-38.399698119386\\
461	-36.0279813628524\\
462	-56.8860808263818\\
463	-32.9934689411782\\
464	-38.6393649913753\\
465	-36.927647410387\\
466	-31.9426370309959\\
467	-40.5913273932114\\
468	-33.4709963071515\\
469	-33.8717163421778\\
470	-31.2761802555574\\
471	-34.7427796776872\\
472	-33.6142032844251\\
473	-30.4714935405236\\
474	-47.9474190156504\\
475	-34.3868932770066\\
476	-42.1140326716711\\
477	-36.1714289602683\\
478	-36.7241034933365\\
479	-32.4038828177767\\
480	-34.359530507054\\
481	-39.8411900703232\\
482	-29.5827037536758\\
483	-38.966244576347\\
484	-34.7169838168904\\
485	-39.6011271536978\\
486	-37.1910263036641\\
487	-53.9197709751621\\
488	-33.4259623479027\\
489	-33.9678135797413\\
490	-42.4798731477087\\
491	-30.9833570554037\\
492	-36.763309609715\\
493	-35.8836564805161\\
494	-35.5139891080539\\
495	-33.8873750721027\\
496	-32.6642430219968\\
497	-38.3167405836556\\
498	-29.9597658781641\\
499	-44.6621389592534\\
500	-32.9594586080621\\
};
\addlegendentry{Measurement}

\addplot [color=black, line width=2.0pt, solid]
  table[row sep=crcr]{%
325	-21.8228723956116\\
325.5	-21.9636504393803\\
326	-22.240653924667\\
326.5	-22.6543157472768\\
327	-23.1986354199185\\
327.5	-23.8622987870209\\
328	-24.6277310136212\\
328.5	-25.4674518820039\\
329	-26.3378340966426\\
329.5	-27.1724835088469\\
330	-27.8822062352719\\
330.5	-28.3728360108111\\
331	-28.5832073413612\\
331.5	-28.5180215787245\\
332	-28.2422136917076\\
332.5	-27.8431026205569\\
333	-27.3963643237883\\
333.5	-26.9535318996799\\
334	-26.5445574200375\\
334.5	-26.1851975584332\\
335	-25.884351362101\\
335.5	-25.6503353582118\\
336	-25.495942338123\\
336.5	-25.4416435539214\\
337	-25.5164289261747\\
337.5	-25.7574148518737\\
338	-26.2112667569061\\
338.5	-26.9412147168278\\
339	-28.0441710279199\\
339.5	-29.6884627318883\\
340	-32.2120528761733\\
340.5	-36.4852607587223\\
341	-46.6073161377159\\
341.5	-43.4513732275482\\
342	-35.2474265672633\\
342.5	-31.3889262182875\\
343	-29.1161841202905\\
343.5	-27.7320165882732\\
344	-26.937191932942\\
344.5	-26.5649858183016\\
345	-26.5100721482255\\
345.5	-26.7040985516389\\
346	-27.1054743849081\\
346.5	-27.6946336259875\\
347	-28.4724350545031\\
347.5	-29.4613582094814\\
348	-30.7104314448418\\
348.5	-32.3074637485324\\
349	-34.4098577762374\\
349.5	-37.3331585116252\\
350	-41.8803754390503\\
350.5	-51.4548843729121\\
351	-49.7619910492234\\
351.5	-41.6658473383358\\
352	-37.7405831511149\\
352.5	-35.2804389744888\\
353	-33.5878035372575\\
353.5	-32.3779919615035\\
354	-31.5054150378638\\
354.5	-30.8853751052158\\
355	-30.4651558761699\\
355.5	-30.2114907623734\\
356	-30.104297208044\\
356.5	-30.1329716467728\\
357	-30.293975207419\\
357.5	-30.5894907406926\\
358	-31.0268330950707\\
358.5	-31.6169769120108\\
359	-32.3687685594735\\
359.5	-33.2741218697024\\
360	-34.2783939221356\\
360.5	-35.2326894574577\\
361	-35.8608088777174\\
361.5	-35.8667311803397\\
362	-35.2086419330174\\
362.5	-34.153472602044\\
363	-33.0164749271584\\
363.5	-31.9998904427251\\
364	-31.2046325540037\\
364.5	-30.6750370764173\\
365	-30.4243606860374\\
365.5	-30.4452892505519\\
366	-30.715634880993\\
366.5	-31.2037983863612\\
367	-31.8738637092077\\
367.5	-32.6885342459723\\
368	-33.6086032322391\\
368.5	-34.588688780362\\
369	-35.5701716116004\\
369.5	-36.4748530697499\\
370	-37.2077977156978\\
370.5	-37.6801145219516\\
371	-37.8480254212344\\
371.5	-37.7368985049961\\
372	-37.4234813088038\\
372.5	-36.9945450354293\\
373	-36.5175457828272\\
373.5	-36.033962834715\\
374	-35.5659363370493\\
374.5	-35.1259570548319\\
375	-34.7244820497374\\
375.5	-34.3739814517792\\
376	-34.0896559421949\\
376.5	-33.8877890908857\\
377	-33.7828675841832\\
377.5	-33.784439303546\\
378	-33.8943862780465\\
378.5	-34.1050183468097\\
379	-34.3982650495485\\
379.5	-34.7463644550963\\
380	-35.1146946475924\\
380.5	-35.4671324185591\\
381	-35.7729650174639\\
381.5	-36.0127302207023\\
382	-36.1803871503521\\
382.5	-36.2813777915069\\
383	-36.3283488654195\\
383.5	-36.3367570424597\\
384	-36.3216792743052\\
384.5	-36.2961038922716\\
385	-36.2703371651271\\
385.5	-36.2519590813886\\
386	-36.2459171473409\\
386.5	-36.2546579022237\\
387	-36.278381938758\\
387.5	-36.3154346215915\\
388	-36.3626600841823\\
388.5	-36.4155002518973\\
389	-36.4677762695341\\
389.5	-36.5113091251086\\
390	-36.535686635386\\
390.5	-36.5285358152496\\
391	-36.47660536845\\
391.5	-36.3677264022506\\
392	-36.193218382184\\
392.5	-35.9497054865263\\
393	-35.6392288664241\\
393.5	-35.2676089393681\\
394	-34.8426409445735\\
394.5	-34.3740305304783\\
395	-33.8752283697869\\
395.5	-33.3653089783652\\
396	-32.8687994279015\\
396.5	-32.412789525518\\
397	-32.0223967833036\\
397.5	-31.7166427564977\\
398	-31.5064641791046\\
398.5	-31.3952163631539\\
399	-31.3807615032936\\
399.5	-31.4578665086176\\
400	-31.6199594132452\\
400.5	-31.859768868032\\
401	-32.1687376381316\\
401.5	-32.5353460654563\\
402	-32.9426618274012\\
402.5	-33.3656733087527\\
403	-33.7694720985653\\
403.5	-34.1101759008366\\
404	-34.3409220435912\\
404.5	-34.4235243060915\\
405	-34.3416073109798\\
405.5	-34.1072118179033\\
406	-33.7562080493886\\
406.5	-33.3361945313023\\
407	-32.8944734113866\\
407.5	-32.4706145601736\\
408	-32.0937388456314\\
408.5	-31.78286724232\\
409	-31.5488513224163\\
409.5	-31.3969217937042\\
410	-31.3291743593708\\
410.5	-31.3464470200272\\
411	-31.4492166967677\\
411.5	-31.6374438938855\\
412	-31.9096484779988\\
412.5	-32.2616638403195\\
413	-32.6853234769403\\
413.5	-33.1670262116236\\
414	-33.686219547012\\
414.5	-34.2145405961574\\
415	-34.717216480887\\
415.5	-35.1583459137549\\
416	-35.509768924702\\
416.5	-35.7597766921915\\
417	-35.9162463387879\\
417.5	-36.0020026322977\\
418	-36.0456570971334\\
418.5	-36.0731553615984\\
419	-36.1029186414225\\
419.5	-36.1444433097842\\
420	-36.1989349062555\\
420.5	-36.2607248934726\\
421	-36.3188431091871\\
421.5	-36.3586498199083\\
422	-36.3637398428716\\
422.5	-36.3183990344292\\
423	-36.2106769142054\\
423.5	-36.035653076066\\
424	-35.7979649879253\\
424.5	-35.5125513280419\\
425	-35.2030592090024\\
425.5	-34.8981912523061\\
426	-34.6269395196587\\
426.5	-34.4139339038102\\
427	-34.276059172295\\
427.5	-34.221076903485\\
428	-34.248243931534\\
428.5	-34.3501811044047\\
429	-34.5150004986052\\
429.5	-34.7280247902223\\
430	-34.9729552734722\\
430.5	-35.2326980906494\\
431	-35.4901386592975\\
431.5	-35.729052369455\\
432	-35.9351935923156\\
432.5	-36.0974796076641\\
433	-36.2090630927671\\
433.5	-36.2679960320262\\
434	-36.2772465243859\\
434.5	-36.24407530985\\
435	-36.1790556227594\\
435.5	-36.0951151308865\\
436	-36.0068239550271\\
436.5	-35.9298536407909\\
437	-35.8802482492962\\
437.5	-35.8730276671048\\
438	-35.9198460537212\\
438.5	-36.0260170494884\\
439	-36.1878713049871\\
439.5	-36.3915407982397\\
440	-36.6137141804631\\
440.5	-36.8242211285065\\
441	-36.9899774922764\\
441.5	-37.0797025438284\\
442	-37.0685194362422\\
442.5	-36.941208039454\\
443	-36.6931636469535\\
443.5	-36.3293407661401\\
444	-35.8629317969956\\
444.5	-35.3160769073935\\
445	-34.7237789028008\\
445.5	-34.1392080109302\\
446	-33.6342371702808\\
446.5	-33.2863673987535\\
447	-33.1497103601506\\
447.5	-33.2262891914318\\
448	-33.4630783304842\\
448.5	-33.7777224810393\\
449	-34.0902117288079\\
449.5	-34.3424385603005\\
450	-34.5045024668832\\
450.5	-34.5728489272995\\
451	-34.5638927166944\\
451.5	-34.5055866461645\\
452	-34.4293585963527\\
452.5	-34.3642947372545\\
453	-34.3341340684925\\
453.5	-34.3564663576181\\
454	-34.4430993194664\\
454.5	-34.6007029351766\\
455	-34.8311135083167\\
455.5	-35.1308731026025\\
456	-35.4897366601606\\
456.5	-35.8882041208062\\
457	-36.2949173543273\\
457.5	-36.6661293717158\\
458	-36.9506625163382\\
458.5	-37.1024670408033\\
459	-37.0969769580528\\
459.5	-36.9410012963599\\
460	-36.6684971042309\\
460.5	-36.326046273685\\
461	-35.9585679836292\\
461.5	-35.6017749996809\\
462	-35.2811112718853\\
462.5	-35.0139741785934\\
463	-34.812413116545\\
463.5	-34.6849032380312\\
464	-34.637073733863\\
464.5	-34.6719660316977\\
465	-34.7903204318012\\
465.5	-34.9908123259203\\
466	-35.2696547510491\\
466.5	-35.6188682131622\\
467	-36.0226750124363\\
467.5	-36.4518562842615\\
468	-36.8573080108882\\
468.5	-37.1681778918874\\
469	-37.3060067508351\\
469.5	-37.2220779105294\\
470	-36.9362627392395\\
470.5	-36.5350986142479\\
471	-36.1271580101207\\
471.5	-35.8003344206263\\
472	-35.608208345817\\
472.5	-35.5770952152982\\
473	-35.7179466619025\\
473.5	-36.0355589600502\\
474	-36.5341008584568\\
474.5	-37.2197052207225\\
475	-38.0996936583249\\
475.5	-39.1748733333118\\
476	-40.4151643914284\\
476.5	-41.7001304170849\\
477	-42.7262516111883\\
477.5	-43.0436892387877\\
478	-42.4694408556468\\
478.5	-41.3297244196052\\
479	-40.0467458161543\\
479.5	-38.848182322428\\
480	-37.8087732054816\\
480.5	-36.9376646002497\\
481	-36.2240550738926\\
481.5	-35.6546688238498\\
482	-35.2187369755259\\
482.5	-34.9080756765887\\
483	-34.7157268880007\\
483.5	-34.6347919572576\\
484	-34.6581325348296\\
484.5	-34.7791162321546\\
485	-34.9932301019273\\
485.5	-35.2996436067275\\
486	-35.7003411687814\\
486.5	-36.1931599362992\\
487	-36.7567643302713\\
487.5	-37.3331652133087\\
488	-37.8248371466635\\
488.5	-38.1255430690349\\
489	-38.1761098384829\\
489.5	-37.9959267106541\\
490	-37.6594777986325\\
490.5	-37.2512233627942\\
491	-36.8398450479379\\
491.5	-36.4746823891507\\
492	-36.1899950611906\\
492.5	-36.0087092155227\\
493	-35.9449065711723\\
493.5	-36.0065413225296\\
494	-36.1988708031525\\
494.5	-36.5277191953652\\
495	-37.0011616225964\\
495.5	-37.6283019784654\\
496	-38.4136717990947\\
496.5	-39.3446895031366\\
497	-40.368234165126\\
497.5	-41.3568966226737\\
498	-42.0945434816502\\
498.5	-42.3595526581647\\
499	-42.1030493269602\\
499.5	-41.4933757470886\\
500	-40.7564753028513\\
};
\addlegendentry{Simulation}

\node[black] at (axis cs:375,-10) {Open-ended wg. probe};
\draw[->, thick] (axis cs:375,-12) -- (axis cs:380,-16);

\node[black] at (axis cs:455,-26) {Diagonal horn};
\draw[->, thick] (axis cs:455,-27) -- (axis cs:450,-30);
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
325	-19.406996522414\\
325.5	-18.4180293172178\\
326	-18.0971306970252\\
326.5	-18.4315719714422\\
327	-19.6600322034533\\
327.5	-21.4112183955206\\
328	-22.8068129177992\\
328.5	-22.4118458916278\\
329	-20.6091002141581\\
329.5	-19.0292597404934\\
330	-18.0970927043712\\
330.5	-17.8550207822522\\
331	-18.2848650648272\\
331.5	-19.3889396501147\\
332	-21.1146247122771\\
332.5	-22.7420331400855\\
333	-22.7686959241698\\
333.5	-21.2442118987258\\
334	-19.5151673649127\\
334.5	-18.4017730664612\\
335	-18.0898752513972\\
335.5	-18.5174134950016\\
336	-19.498746479322\\
336.5	-20.9565338249624\\
337	-22.489612249266\\
337.5	-22.9007296072797\\
338	-21.6165537237735\\
338.5	-19.8589974300464\\
339	-18.519626279276\\
339.5	-17.8748287705147\\
340	-17.8959538374503\\
340.5	-18.5920414291581\\
341	-19.8712748137622\\
341.5	-21.4325794774283\\
342	-22.6919404013874\\
342.5	-22.5410381847329\\
343	-21.1213793456474\\
343.5	-19.5793933709116\\
344	-18.4802532254783\\
344.5	-18.0161637461077\\
345	-18.1919557563249\\
345.5	-18.9556829364319\\
346	-20.2780287730247\\
346.5	-21.7536484889178\\
347	-22.4610682531607\\
347.5	-21.878324261363\\
348	-20.4644506673237\\
348.5	-19.1432400051817\\
349	-18.362571555253\\
349.5	-18.147216527968\\
350	-18.4757125276749\\
350.5	-19.3486271415992\\
351	-20.6017745396848\\
351.5	-21.8007294463142\\
352	-22.203293852\\
352.5	-21.3674439503177\\
353	-20.041053623009\\
353.5	-18.9439305421173\\
354	-18.3320979928398\\
354.5	-18.2599084962968\\
355	-18.6631118693459\\
355.5	-19.5343248728864\\
356	-20.8011461725468\\
356.5	-21.9807708773205\\
357	-22.219772302218\\
357.5	-21.3292440636249\\
358	-19.9137517522652\\
358.5	-18.7035717433074\\
359	-18.0680720731516\\
359.5	-17.9749981298152\\
360	-18.3830726216285\\
360.5	-19.3459826226198\\
361	-20.7096022970046\\
361.5	-22.0880229883671\\
362	-22.6615393704046\\
362.5	-21.8364114562078\\
363	-20.2656477729797\\
363.5	-18.8861114791396\\
364	-18.0262387071821\\
364.5	-17.7502807915421\\
365	-17.9769334525858\\
365.5	-18.6858130557777\\
366	-19.8671151937917\\
366.5	-21.3521455749599\\
367	-22.5480702796069\\
367.5	-22.5169082442509\\
368	-21.2779390138754\\
368.5	-19.7104922044737\\
369	-18.4757654871321\\
369.5	-17.7724972838118\\
370	-17.5935610936501\\
370.5	-17.9097175398437\\
371	-18.7192788275193\\
371.5	-19.985515270566\\
372	-21.4065821404359\\
372.5	-22.391264234774\\
373	-22.2356371135087\\
373.5	-21.0709999351053\\
374	-19.6852293921259\\
374.5	-18.6267436890946\\
375	-18.0501545072505\\
375.5	-17.9731906005172\\
376	-18.3391105157405\\
376.5	-19.028938529873\\
377	-19.9765248270704\\
377.5	-20.8830364600865\\
378	-21.2847788428941\\
378.5	-20.956425603463\\
379	-20.0770361202573\\
379.5	-19.0979734848386\\
380	-18.3709921089381\\
380.5	-18.0457888059142\\
381	-18.0908457910139\\
381.5	-18.5191197105555\\
382	-19.274663503242\\
382.5	-20.0885778280359\\
383	-20.6604605259499\\
383.5	-20.7320697710495\\
384	-20.2243750864803\\
384.5	-19.3937532042516\\
385	-18.6559162909303\\
385.5	-18.1853197060869\\
386	-18.0413217908338\\
386.5	-18.2959462555872\\
387	-18.9300171716928\\
387.5	-19.7096678790104\\
388	-20.4495805727931\\
388.5	-20.8030435026634\\
389	-20.4747409201043\\
389.5	-19.7250549038944\\
390	-18.9242112033808\\
390.5	-18.2032177000147\\
391	-17.7593829104147\\
391.5	-17.6913323105763\\
392	-17.9935189730107\\
392.5	-18.6769377415368\\
393	-19.6817490347579\\
393.5	-20.6788052213858\\
394	-21.1070895025603\\
394.5	-20.848445875527\\
395	-19.997386248013\\
395.5	-18.9504894557546\\
396	-18.0563404021028\\
396.5	-17.5118227767265\\
397	-17.302696242118\\
397.5	-17.4901784768524\\
398	-18.1174855492473\\
398.5	-19.03245457731\\
399	-20.0226237319247\\
399.5	-20.8318476908842\\
400	-21.0643880620107\\
400.5	-20.5796708740846\\
401	-19.7790413139847\\
401.5	-18.9349815451533\\
402	-18.1963916865065\\
402.5	-17.8105624692766\\
403	-17.8227327827857\\
403.5	-18.2427300602105\\
404	-18.9759687111012\\
404.5	-19.8960229983417\\
405	-20.6765210569735\\
405.5	-21.0137553671084\\
406	-20.8055487152446\\
406.5	-20.1651940444202\\
407	-19.3342037485766\\
407.5	-18.6837672089226\\
408	-18.3007126067297\\
408.5	-18.2478809430635\\
409	-18.530001727705\\
409.5	-19.0931115764147\\
410	-19.7895514636417\\
410.5	-20.437506967858\\
411	-20.7771820181914\\
411.5	-20.6221420561248\\
412	-20.0076166335811\\
412.5	-19.2759897922556\\
413	-18.6183818513294\\
413.5	-18.2144002045189\\
414	-18.1398528608406\\
414.5	-18.4182123727327\\
415	-18.9988702224361\\
415.5	-19.8582479385986\\
416	-20.8415208508599\\
416.5	-21.4997309177879\\
417	-21.479616685708\\
417.5	-20.8466544643247\\
418	-19.9229264025683\\
418.5	-19.1112501904848\\
419	-18.5655524902483\\
419.5	-18.3371441080711\\
420	-18.3715861758921\\
420.5	-18.7852858830876\\
421	-19.5619950379489\\
421.5	-20.5920967745389\\
422	-21.5317932639152\\
422.5	-21.930927969105\\
423	-21.4922049184114\\
423.5	-20.5057429257964\\
424	-19.4723864851774\\
424.5	-18.6306914712365\\
425	-18.0647551993252\\
425.5	-17.8790298370168\\
426	-18.0937539559863\\
426.5	-18.7423472762734\\
427	-19.7073491758218\\
427.5	-20.8712241985595\\
428	-21.8570921242205\\
428.5	-22.1327230727774\\
429	-21.5408401207456\\
429.5	-20.4335764551043\\
430	-19.2975719223322\\
430.5	-18.3288363810556\\
431	-17.7076392182049\\
431.5	-17.4804915013661\\
432	-17.6485272536976\\
432.5	-18.2499187308708\\
433	-19.1439676220711\\
433.5	-20.2649754181325\\
434	-21.3204389782293\\
434.5	-21.8577426045093\\
435	-21.5069932711712\\
435.5	-20.4966580763119\\
436	-19.3603576613554\\
436.5	-18.4177691251023\\
437	-17.9054589087142\\
437.5	-17.7659222520788\\
438	-17.9817308886271\\
438.5	-18.462752427479\\
439	-19.2558145416707\\
439.5	-20.3401859063175\\
440	-21.3716565297453\\
440.5	-21.8438660754464\\
441	-21.4190333693262\\
441.5	-20.4385085923735\\
442	-19.3637677898781\\
442.5	-18.5122683686113\\
443	-17.9931252309598\\
443.5	-17.7570239119869\\
444	-17.9244863206302\\
444.5	-18.3795427586809\\
445	-19.1776348700083\\
445.5	-20.095538542772\\
446	-20.9019038423385\\
446.5	-21.2207393462878\\
447	-20.8687074730528\\
447.5	-20.0990200514326\\
448	-19.2103787813232\\
448.5	-18.4744610726769\\
449	-17.9434112675095\\
449.5	-17.7390890766976\\
450	-17.8410072493762\\
450.5	-18.3012433525937\\
451	-19.0222852102467\\
451.5	-19.8415795251104\\
452	-20.5751532021321\\
452.5	-20.9486981278909\\
453	-20.7432108290219\\
453.5	-19.9934488275039\\
454	-19.0910680321447\\
454.5	-18.3136715556331\\
455	-17.8203611201399\\
455.5	-17.6705952292288\\
456	-17.8354960119561\\
456.5	-18.2646990245828\\
457	-18.7870692352421\\
457.5	-19.4760971010548\\
458	-20.1776752069167\\
458.5	-20.6299109782286\\
459	-20.4841838215707\\
459.5	-19.8557496337727\\
460	-19.0198997320904\\
460.5	-18.2565064268219\\
461	-17.8040991129206\\
461.5	-17.6763113967222\\
462	-17.849532570683\\
462.5	-18.2634176359785\\
463	-18.9593451980223\\
463.5	-19.748147529792\\
464	-20.4088674144714\\
464.5	-20.6523139798909\\
465	-20.3686608248701\\
465.5	-19.6442456800557\\
466	-18.7568973114761\\
466.5	-18.0134800831818\\
467	-17.4713594488873\\
467.5	-17.2251635968668\\
468	-17.306842046578\\
468.5	-17.8197497837977\\
469	-18.6266228033772\\
469.5	-19.5846213903652\\
470	-20.5077173925136\\
470.5	-21.1521925393619\\
471	-21.167200788998\\
471.5	-20.4902545871683\\
472	-19.492285425551\\
472.5	-18.4415110799961\\
473	-17.6545439085455\\
473.5	-17.2387615131334\\
474	-17.2561609973886\\
474.5	-17.5944924893203\\
475	-18.2121793611967\\
475.5	-19.0772444625389\\
476	-20.0781851102187\\
476.5	-20.9812117806965\\
477	-21.4321776763296\\
477.5	-21.1917336818713\\
478	-20.3063448132058\\
478.5	-19.2116739854381\\
479	-18.2606084821651\\
479.5	-17.6560751276324\\
480	-17.397256504132\\
480.5	-17.5259859776335\\
481	-17.9890749837812\\
481.5	-18.7796952064818\\
482	-19.7703789888649\\
482.5	-20.7757463563859\\
483	-21.4618752675665\\
483.5	-21.4944430311218\\
484	-20.9203268256676\\
484.5	-19.9738791567986\\
485	-19.0043261978139\\
485.5	-18.1422751803585\\
486	-17.5923545390614\\
486.5	-17.4372593149526\\
487	-17.7146989441\\
487.5	-18.3742145767757\\
488	-19.260091593481\\
488.5	-20.2093161799721\\
489	-21.0060382531692\\
489.5	-21.4176103717388\\
490	-21.1659689059733\\
490.5	-20.3981696041293\\
491	-19.3823934006954\\
491.5	-18.476915628386\\
492	-17.8135949738441\\
492.5	-17.5581127961435\\
493	-17.6582384063273\\
493.5	-18.1020628342944\\
494	-18.8497053062343\\
494.5	-19.8693774836456\\
495	-20.9185227502472\\
495.5	-21.5731649615736\\
496	-21.5339058857381\\
496.5	-20.8638110258526\\
497	-19.8857810998481\\
497.5	-18.8847483487646\\
498	-18.1165322790188\\
498.5	-17.6948782916195\\
499	-17.6386675843294\\
499.5	-17.9907639299469\\
500	-18.8062394074338\\
};


\end{axis}


\end{tikzpicture}%
